Carbon-Aware Routing for Function Calling in Edge-Cloud LLM Systems

Large Language Models (LLMs) with function-calling capabilities are becoming critical for modern agentic AI systems. Nevertheless, current deployments typically route inferences to powerful cloud-based models, incurring significant energy use and carbon emissions. We address this sustainability challenge with a carbon-aware routing framework that distributes function-calling queries across a three-tier edge-cloud architecture, combining edge and cloud LLMs on heterogeneous hardware. At its core, a lightweight k-NN predictor operating in a unified semantic-lexical embedding space estimates query-specific accuracy, delay, and power consumption on each edge tier. These predictions are then combined with real-time grid carbon intensity to route every query to the lowest-emission tier capable of executing it successfully. Evaluated on state-of-the-art function-calling benchmarks and LLM families, our framework matches cloud-level accuracy while reducing operational carbon emissions by $4\times$ on average.

==> figures/geoengine_distribution_new.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=7.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{7.000000}{8.400000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.338605in}{1.576217in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.338605in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.338605in}{1.576217in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.576217in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.007514pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650656in}{1.241249in}}%
\pgfpathcurveto{\pgfqpoint{0.629366in}{1.241249in}}{\pgfqpoint{0.608203in}{1.237965in}}{\pgfqpoint{0.587914in}{1.231514in}}%
\pgfpathcurveto{\pgfqpoint{0.567625in}{1.225062in}}{\pgfqpoint{0.548452in}{1.215520in}}{\pgfqpoint{0.531072in}{1.203223in}}%
\pgfpathlineto{\pgfqpoint{0.590864in}{1.118714in}}%
\pgfpathcurveto{\pgfqpoint{0.599554in}{1.124862in}}{\pgfqpoint{0.609141in}{1.129633in}}{\pgfqpoint{0.619285in}{1.132859in}}%
\pgfpathcurveto{\pgfqpoint{0.629429in}{1.136085in}}{\pgfqpoint{0.640011in}{1.137727in}}{\pgfqpoint{0.650656in}{1.137727in}}%
\pgfpathlineto{\pgfqpoint{0.650656in}{1.241249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.007514pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531072in}{1.203223in}}%
\pgfpathcurveto{\pgfqpoint{0.488280in}{1.172947in}}{\pgfqpoint{0.458543in}{1.127521in}}{\pgfqpoint{0.447913in}{1.076190in}}%
\pgfpathcurveto{\pgfqpoint{0.437283in}{1.024860in}}{\pgfqpoint{0.446533in}{0.971360in}}{\pgfqpoint{0.473782in}{0.926579in}}%
\pgfpathcurveto{\pgfqpoint{0.501031in}{0.881797in}}{\pgfqpoint{0.544295in}{0.848994in}}{\pgfqpoint{0.594769in}{0.834844in}}%
\pgfpathcurveto{\pgfqpoint{0.645243in}{0.820695in}}{\pgfqpoint{0.699254in}{0.826229in}}{\pgfqpoint{0.745810in}{0.850320in}}%
\pgfpathlineto{\pgfqpoint{0.698233in}{0.942262in}}%
\pgfpathcurveto{\pgfqpoint{0.674955in}{0.930216in}}{\pgfqpoint{0.647949in}{0.927449in}}{\pgfqpoint{0.622712in}{0.934524in}}%
\pgfpathcurveto{\pgfqpoint{0.597475in}{0.941599in}}{\pgfqpoint{0.575843in}{0.958001in}}{\pgfqpoint{0.562219in}{0.980391in}}%
\pgfpathcurveto{\pgfqpoint{0.548595in}{1.002782in}}{\pgfqpoint{0.543969in}{1.029532in}}{\pgfqpoint{0.549284in}{1.055197in}}%
\pgfpathcurveto{\pgfqpoint{0.554599in}{1.080863in}}{\pgfqpoint{0.569468in}{1.103576in}}{\pgfqpoint{0.590864in}{1.118714in}}%
\pgfpathlineto{\pgfqpoint{0.531072in}{1.203223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.007514pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745810in}{0.850320in}}%
\pgfpathcurveto{\pgfqpoint{0.787007in}{0.871638in}}{\pgfqpoint{0.819868in}{0.906194in}}{\pgfqpoint{0.839089in}{0.948410in}}%
\pgfpathcurveto{\pgfqpoint{0.858310in}{0.990625in}}{\pgfqpoint{0.862798in}{1.038100in}}{\pgfqpoint{0.851828in}{1.083170in}}%
\pgfpathcurveto{\pgfqpoint{0.840857in}{1.128240in}}{\pgfqpoint{0.815053in}{1.168341in}}{\pgfqpoint{0.778581in}{1.197001in}}%
\pgfpathcurveto{\pgfqpoint{0.742108in}{1.225661in}}{\pgfqpoint{0.697042in}{1.241249in}}{\pgfqpoint{0.650656in}{1.241249in}}%
\pgfpathlineto{\pgfqpoint{0.650656in}{1.137727in}}%
\pgfpathcurveto{\pgfqpoint{0.673849in}{1.137727in}}{\pgfqpoint{0.696382in}{1.129933in}}{\pgfqpoint{0.714618in}{1.115603in}}%
\pgfpathcurveto{\pgfqpoint{0.732855in}{1.101273in}}{\pgfqpoint{0.745757in}{1.081222in}}{\pgfqpoint{0.751242in}{1.058687in}}%
\pgfpathcurveto{\pgfqpoint{0.756727in}{1.036152in}}{\pgfqpoint{0.754483in}{1.012415in}}{\pgfqpoint{0.744872in}{0.991307in}}%
\pgfpathcurveto{\pgfqpoint{0.735262in}{0.970199in}}{\pgfqpoint{0.718831in}{0.952921in}}{\pgfqpoint{0.698233in}{0.942262in}}%
\pgfpathlineto{\pgfqpoint{0.745810in}{0.850320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.699407in,y=1.298783in,,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9.8\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425744in,y=0.806791in,,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}47.8\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.987663in,y=0.966749in,,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}42.4\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.007514pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358426in}{1.239696in}}%
\pgfpathcurveto{\pgfqpoint{1.351269in}{1.239696in}}{\pgfqpoint{1.344118in}{1.239325in}}{\pgfqpoint{1.337000in}{1.238585in}}%
\pgfpathcurveto{\pgfqpoint{1.329881in}{1.237844in}}{\pgfqpoint{1.322806in}{1.236735in}}{\pgfqpoint{1.315803in}{1.235262in}}%
\pgfpathlineto{\pgfqpoint{1.337115in}{1.133956in}}%
\pgfpathcurveto{\pgfqpoint{1.340616in}{1.134693in}}{\pgfqpoint{1.344154in}{1.135248in}}{\pgfqpoint{1.347713in}{1.135618in}}%
\pgfpathcurveto{\pgfqpoint{1.351272in}{1.135988in}}{\pgfqpoint{1.354848in}{1.136174in}}{\pgfqpoint{1.358426in}{1.136174in}}%
\pgfpathlineto{\pgfqpoint{1.358426in}{1.239696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.007514pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315803in}{1.235262in}}%
\pgfpathcurveto{\pgfqpoint{1.279845in}{1.227697in}}{\pgfqpoint{1.246540in}{1.210694in}}{\pgfqpoint{1.219323in}{1.186007in}}%
\pgfpathcurveto{\pgfqpoint{1.192106in}{1.161319in}}{\pgfqpoint{1.171945in}{1.129826in}}{\pgfqpoint{1.160920in}{1.094773in}}%
\pgfpathcurveto{\pgfqpoint{1.149895in}{1.059720in}}{\pgfqpoint{1.148398in}{1.022356in}}{\pgfqpoint{1.156582in}{0.986534in}}%
\pgfpathcurveto{\pgfqpoint{1.164767in}{0.950711in}}{\pgfqpoint{1.182343in}{0.917705in}}{\pgfqpoint{1.207497in}{0.890919in}}%
\pgfpathcurveto{\pgfqpoint{1.232651in}{0.864133in}}{\pgfqpoint{1.264488in}{0.844519in}}{\pgfqpoint{1.299726in}{0.834101in}}%
\pgfpathcurveto{\pgfqpoint{1.334964in}{0.823684in}}{\pgfqpoint{1.372348in}{0.822832in}}{\pgfqpoint{1.408024in}{0.831634in}}%
\pgfpathcurveto{\pgfqpoint{1.443699in}{0.840437in}}{\pgfqpoint{1.476397in}{0.858580in}}{\pgfqpoint{1.502745in}{0.884193in}}%
\pgfpathcurveto{\pgfqpoint{1.529093in}{0.909806in}}{\pgfqpoint{1.548153in}{0.941978in}}{\pgfqpoint{1.557960in}{0.977390in}}%
\pgfpathlineto{\pgfqpoint{1.458193in}{1.005021in}}%
\pgfpathcurveto{\pgfqpoint{1.453289in}{0.987314in}}{\pgfqpoint{1.443759in}{0.971229in}}{\pgfqpoint{1.430585in}{0.958422in}}%
\pgfpathcurveto{\pgfqpoint{1.417411in}{0.945616in}}{\pgfqpoint{1.401063in}{0.936544in}}{\pgfqpoint{1.383225in}{0.932143in}}%
\pgfpathcurveto{\pgfqpoint{1.365387in}{0.927742in}}{\pgfqpoint{1.346695in}{0.928167in}}{\pgfqpoint{1.329076in}{0.933376in}}%
\pgfpathcurveto{\pgfqpoint{1.311457in}{0.938585in}}{\pgfqpoint{1.295538in}{0.948392in}}{\pgfqpoint{1.282961in}{0.961785in}}%
\pgfpathcurveto{\pgfqpoint{1.270384in}{0.975178in}}{\pgfqpoint{1.261597in}{0.991681in}}{\pgfqpoint{1.257504in}{1.009593in}}%
\pgfpathcurveto{\pgfqpoint{1.253412in}{1.027504in}}{\pgfqpoint{1.254160in}{1.046186in}}{\pgfqpoint{1.259673in}{1.063712in}}%
\pgfpathcurveto{\pgfqpoint{1.265186in}{1.081238in}}{\pgfqpoint{1.275266in}{1.096985in}}{\pgfqpoint{1.288874in}{1.109329in}}%
\pgfpathcurveto{\pgfqpoint{1.302483in}{1.121673in}}{\pgfqpoint{1.319135in}{1.130174in}}{\pgfqpoint{1.337115in}{1.133956in}}%
\pgfpathlineto{\pgfqpoint{1.315803in}{1.235262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.007514pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557960in}{0.977390in}}%
\pgfpathcurveto{\pgfqpoint{1.566475in}{1.008136in}}{\pgfqpoint{1.567770in}{1.040438in}}{\pgfqpoint{1.561743in}{1.071767in}}%
\pgfpathcurveto{\pgfqpoint{1.555715in}{1.103096in}}{\pgfqpoint{1.542528in}{1.132611in}}{\pgfqpoint{1.523212in}{1.158003in}}%
\pgfpathcurveto{\pgfqpoint{1.503897in}{1.183395in}}{\pgfqpoint{1.478972in}{1.203982in}}{\pgfqpoint{1.450388in}{1.218152in}}%
\pgfpathcurveto{\pgfqpoint{1.421805in}{1.232322in}}{\pgfqpoint{1.390329in}{1.239696in}}{\pgfqpoint{1.358426in}{1.239696in}}%
\pgfpathlineto{\pgfqpoint{1.358426in}{1.136174in}}%
\pgfpathcurveto{\pgfqpoint{1.374378in}{1.136174in}}{\pgfqpoint{1.390115in}{1.132487in}}{\pgfqpoint{1.404407in}{1.125402in}}%
\pgfpathcurveto{\pgfqpoint{1.418699in}{1.118316in}}{\pgfqpoint{1.431162in}{1.108023in}}{\pgfqpoint{1.440819in}{1.095327in}}%
\pgfpathcurveto{\pgfqpoint{1.450477in}{1.082631in}}{\pgfqpoint{1.457071in}{1.067873in}}{\pgfqpoint{1.460084in}{1.052209in}}%
\pgfpathcurveto{\pgfqpoint{1.463098in}{1.036545in}}{\pgfqpoint{1.462451in}{1.020394in}}{\pgfqpoint{1.458193in}{1.005021in}}%
\pgfpathlineto{\pgfqpoint{1.557960in}{0.977390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.406934in,y=1.298796in,,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.3\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.133271in,y=0.806804in,,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}67.4\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.668706in,y=1.180449in,,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}29.3\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.007514pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066360in}{1.239215in}}%
\pgfpathcurveto{\pgfqpoint{2.061594in}{1.239215in}}{\pgfqpoint{2.056830in}{1.239051in}}{\pgfqpoint{2.052076in}{1.238722in}}%
\pgfpathcurveto{\pgfqpoint{2.047321in}{1.238393in}}{\pgfqpoint{2.042580in}{1.237900in}}{\pgfqpoint{2.037860in}{1.237244in}}%
\pgfpathlineto{\pgfqpoint{2.052110in}{1.134707in}}%
\pgfpathcurveto{\pgfqpoint{2.054470in}{1.135035in}}{\pgfqpoint{2.056841in}{1.135282in}}{\pgfqpoint{2.059218in}{1.135446in}}%
\pgfpathcurveto{\pgfqpoint{2.061595in}{1.135610in}}{\pgfqpoint{2.063977in}{1.135693in}}{\pgfqpoint{2.066360in}{1.135693in}}%
\pgfpathlineto{\pgfqpoint{2.066360in}{1.239215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.007514pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037860in}{1.237244in}}%
\pgfpathcurveto{\pgfqpoint{2.017117in}{1.234362in}}{\pgfqpoint{1.996932in}{1.228348in}}{\pgfqpoint{1.977993in}{1.219410in}}%
\pgfpathcurveto{\pgfqpoint{1.959054in}{1.210472in}}{\pgfqpoint{1.941581in}{1.198713in}}{\pgfqpoint{1.926170in}{1.184533in}}%
\pgfpathcurveto{\pgfqpoint{1.910759in}{1.170353in}}{\pgfqpoint{1.897588in}{1.153917in}}{\pgfqpoint{1.887108in}{1.135786in}}%
\pgfpathcurveto{\pgfqpoint{1.876627in}{1.117656in}}{\pgfqpoint{1.868958in}{1.098040in}}{\pgfqpoint{1.864362in}{1.077608in}}%
\pgfpathcurveto{\pgfqpoint{1.859766in}{1.057177in}}{\pgfqpoint{1.858297in}{1.036166in}}{\pgfqpoint{1.860004in}{1.015294in}}%
\pgfpathcurveto{\pgfqpoint{1.861711in}{0.994422in}}{\pgfqpoint{1.866575in}{0.973929in}}{\pgfqpoint{1.874429in}{0.954516in}}%
\pgfpathcurveto{\pgfqpoint{1.882283in}{0.935103in}}{\pgfqpoint{1.893038in}{0.916993in}}{\pgfqpoint{1.906325in}{0.900806in}}%
\pgfpathcurveto{\pgfqpoint{1.919612in}{0.884620in}}{\pgfqpoint{1.935278in}{0.870542in}}{\pgfqpoint{1.952788in}{0.859054in}}%
\pgfpathcurveto{\pgfqpoint{1.970298in}{0.847567in}}{\pgfqpoint{1.989450in}{0.838802in}}{\pgfqpoint{2.009589in}{0.833060in}}%
\pgfpathcurveto{\pgfqpoint{2.029728in}{0.827318in}}{\pgfqpoint{2.050623in}{0.824665in}}{\pgfqpoint{2.071558in}{0.825190in}}%
\pgfpathcurveto{\pgfqpoint{2.092493in}{0.825716in}}{\pgfqpoint{2.113228in}{0.829415in}}{\pgfqpoint{2.133053in}{0.836161in}}%
\pgfpathcurveto{\pgfqpoint{2.152879in}{0.842907in}}{\pgfqpoint{2.171567in}{0.852621in}}{\pgfqpoint{2.188478in}{0.864973in}}%
\pgfpathcurveto{\pgfqpoint{2.205389in}{0.877325in}}{\pgfqpoint{2.220329in}{0.892171in}}{\pgfqpoint{2.232787in}{0.909005in}}%
\pgfpathcurveto{\pgfqpoint{2.245245in}{0.925838in}}{\pgfqpoint{2.255077in}{0.944465in}}{\pgfqpoint{2.261947in}{0.964248in}}%
\pgfpathcurveto{\pgfqpoint{2.268817in}{0.984030in}}{\pgfqpoint{2.272646in}{1.004742in}}{\pgfqpoint{2.273303in}{1.025673in}}%
\pgfpathcurveto{\pgfqpoint{2.273960in}{1.046605in}}{\pgfqpoint{2.271438in}{1.067515in}}{\pgfqpoint{2.265822in}{1.087690in}}%
\pgfpathlineto{\pgfqpoint{2.166091in}{1.059930in}}%
\pgfpathcurveto{\pgfqpoint{2.168899in}{1.049843in}}{\pgfqpoint{2.170160in}{1.039387in}}{\pgfqpoint{2.169832in}{1.028922in}}%
\pgfpathcurveto{\pgfqpoint{2.169503in}{1.018456in}}{\pgfqpoint{2.167588in}{1.008100in}}{\pgfqpoint{2.164153in}{0.998209in}}%
\pgfpathcurveto{\pgfqpoint{2.160718in}{0.988317in}}{\pgfqpoint{2.155802in}{0.979004in}}{\pgfqpoint{2.149574in}{0.970587in}}%
\pgfpathcurveto{\pgfqpoint{2.143345in}{0.962171in}}{\pgfqpoint{2.135875in}{0.954748in}}{\pgfqpoint{2.127419in}{0.948572in}}%
\pgfpathcurveto{\pgfqpoint{2.118963in}{0.942396in}}{\pgfqpoint{2.109619in}{0.937538in}}{\pgfqpoint{2.099707in}{0.934165in}}%
\pgfpathcurveto{\pgfqpoint{2.089794in}{0.930793in}}{\pgfqpoint{2.079427in}{0.928943in}}{\pgfqpoint{2.068959in}{0.928680in}}%
\pgfpathcurveto{\pgfqpoint{2.058491in}{0.928417in}}{\pgfqpoint{2.048044in}{0.929744in}}{\pgfqpoint{2.037975in}{0.932615in}}%
\pgfpathcurveto{\pgfqpoint{2.027905in}{0.935486in}}{\pgfqpoint{2.018329in}{0.939869in}}{\pgfqpoint{2.009574in}{0.945612in}}%
\pgfpathcurveto{\pgfqpoint{2.000819in}{0.951356in}}{\pgfqpoint{1.992986in}{0.958395in}}{\pgfqpoint{1.986342in}{0.966488in}}%
\pgfpathcurveto{\pgfqpoint{1.979699in}{0.974582in}}{\pgfqpoint{1.974322in}{0.983637in}}{\pgfqpoint{1.970394in}{0.993343in}}%
\pgfpathcurveto{\pgfqpoint{1.966467in}{1.003050in}}{\pgfqpoint{1.964035in}{1.013296in}}{\pgfqpoint{1.963182in}{1.023732in}}%
\pgfpathcurveto{\pgfqpoint{1.962328in}{1.034168in}}{\pgfqpoint{1.963063in}{1.044674in}}{\pgfqpoint{1.965361in}{1.054889in}}%
\pgfpathcurveto{\pgfqpoint{1.967659in}{1.065105in}}{\pgfqpoint{1.971494in}{1.074913in}}{\pgfqpoint{1.976734in}{1.083978in}}%
\pgfpathcurveto{\pgfqpoint{1.981974in}{1.093044in}}{\pgfqpoint{1.988560in}{1.101262in}}{\pgfqpoint{1.996265in}{1.108352in}}%
\pgfpathcurveto{\pgfqpoint{2.003970in}{1.115441in}}{\pgfqpoint{2.012707in}{1.121321in}}{\pgfqpoint{2.022176in}{1.125790in}}%
\pgfpathcurveto{\pgfqpoint{2.031646in}{1.130259in}}{\pgfqpoint{2.041739in}{1.133266in}}{\pgfqpoint{2.052110in}{1.134707in}}%
\pgfpathlineto{\pgfqpoint{2.037860in}{1.237244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.007514pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265822in}{1.087690in}}%
\pgfpathcurveto{\pgfqpoint{2.253695in}{1.131260in}}{\pgfqpoint{2.227618in}{1.169680in}}{\pgfqpoint{2.191605in}{1.197038in}}%
\pgfpathcurveto{\pgfqpoint{2.155591in}{1.224396in}}{\pgfqpoint{2.111587in}{1.239215in}}{\pgfqpoint{2.066360in}{1.239215in}}%
\pgfpathlineto{\pgfqpoint{2.066360in}{1.135693in}}%
\pgfpathcurveto{\pgfqpoint{2.088973in}{1.135693in}}{\pgfqpoint{2.110976in}{1.128283in}}{\pgfqpoint{2.128982in}{1.114604in}}%
\pgfpathcurveto{\pgfqpoint{2.146989in}{1.100925in}}{\pgfqpoint{2.160027in}{1.081715in}}{\pgfqpoint{2.166091in}{1.059930in}}%
\pgfpathlineto{\pgfqpoint{2.265822in}{1.087690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.114459in,y=1.298800in,,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.2\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.840796in,y=0.806808in,,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}77.2\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.363574in,y=1.204543in,,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20.7\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.007514pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773690in}{1.239413in}}%
\pgfpathcurveto{\pgfqpoint{2.754798in}{1.239413in}}{\pgfqpoint{2.735994in}{1.236827in}}{\pgfqpoint{2.717803in}{1.231728in}}%
\pgfpathcurveto{\pgfqpoint{2.699612in}{1.226628in}}{\pgfqpoint{2.682204in}{1.219063in}}{\pgfqpoint{2.666064in}{1.209242in}}%
\pgfpathlineto{\pgfqpoint{2.719877in}{1.120805in}}%
\pgfpathcurveto{\pgfqpoint{2.727947in}{1.125715in}}{\pgfqpoint{2.736651in}{1.129498in}}{\pgfqpoint{2.745746in}{1.132048in}}%
\pgfpathcurveto{\pgfqpoint{2.754842in}{1.134598in}}{\pgfqpoint{2.764244in}{1.135891in}}{\pgfqpoint{2.773690in}{1.135891in}}%
\pgfpathlineto{\pgfqpoint{2.773690in}{1.239413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.007514pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666064in}{1.209242in}}%
\pgfpathcurveto{\pgfqpoint{2.632126in}{1.188591in}}{\pgfqpoint{2.604838in}{1.158602in}}{\pgfqpoint{2.587473in}{1.122871in}}%
\pgfpathcurveto{\pgfqpoint{2.570107in}{1.087140in}}{\pgfqpoint{2.563387in}{1.047154in}}{\pgfqpoint{2.568119in}{1.007710in}}%
\pgfpathcurveto{\pgfqpoint{2.572850in}{0.968265in}}{\pgfqpoint{2.588836in}{0.931003in}}{\pgfqpoint{2.614159in}{0.900393in}}%
\pgfpathcurveto{\pgfqpoint{2.639482in}{0.869782in}}{\pgfqpoint{2.673089in}{0.847097in}}{\pgfqpoint{2.710948in}{0.835058in}}%
\pgfpathcurveto{\pgfqpoint{2.748808in}{0.823020in}}{\pgfqpoint{2.789344in}{0.822128in}}{\pgfqpoint{2.827696in}{0.832491in}}%
\pgfpathcurveto{\pgfqpoint{2.866048in}{0.842853in}}{\pgfqpoint{2.900619in}{0.864038in}}{\pgfqpoint{2.927264in}{0.893506in}}%
\pgfpathcurveto{\pgfqpoint{2.953909in}{0.922974in}}{\pgfqpoint{2.971517in}{0.959496in}}{\pgfqpoint{2.977979in}{0.998695in}}%
\pgfpathcurveto{\pgfqpoint{2.984440in}{1.037894in}}{\pgfqpoint{2.979484in}{1.078136in}}{\pgfqpoint{2.963707in}{1.114596in}}%
\pgfpathlineto{\pgfqpoint{2.868698in}{1.073482in}}%
\pgfpathcurveto{\pgfqpoint{2.876587in}{1.055252in}}{\pgfqpoint{2.879065in}{1.035131in}}{\pgfqpoint{2.875834in}{1.015532in}}%
\pgfpathcurveto{\pgfqpoint{2.872604in}{0.995932in}}{\pgfqpoint{2.863799in}{0.977671in}}{\pgfqpoint{2.850477in}{0.962937in}}%
\pgfpathcurveto{\pgfqpoint{2.837155in}{0.948203in}}{\pgfqpoint{2.819869in}{0.937611in}}{\pgfqpoint{2.800693in}{0.932429in}}%
\pgfpathcurveto{\pgfqpoint{2.781517in}{0.927248in}}{\pgfqpoint{2.761249in}{0.927694in}}{\pgfqpoint{2.742319in}{0.933713in}}%
\pgfpathcurveto{\pgfqpoint{2.723389in}{0.939733in}}{\pgfqpoint{2.706586in}{0.951075in}}{\pgfqpoint{2.693925in}{0.966380in}}%
\pgfpathcurveto{\pgfqpoint{2.681263in}{0.981686in}}{\pgfqpoint{2.673270in}{1.000317in}}{\pgfqpoint{2.670904in}{1.020039in}}%
\pgfpathcurveto{\pgfqpoint{2.668539in}{1.039761in}}{\pgfqpoint{2.671899in}{1.059754in}}{\pgfqpoint{2.680581in}{1.077619in}}%
\pgfpathcurveto{\pgfqpoint{2.689264in}{1.095485in}}{\pgfqpoint{2.702908in}{1.110480in}}{\pgfqpoint{2.719877in}{1.120805in}}%
\pgfpathlineto{\pgfqpoint{2.666064in}{1.209242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.007514pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963707in}{1.114596in}}%
\pgfpathcurveto{\pgfqpoint{2.947665in}{1.151665in}}{\pgfqpoint{2.921122in}{1.183242in}}{\pgfqpoint{2.887362in}{1.205418in}}%
\pgfpathcurveto{\pgfqpoint{2.853603in}{1.227594in}}{\pgfqpoint{2.814081in}{1.239413in}}{\pgfqpoint{2.773690in}{1.239413in}}%
\pgfpathlineto{\pgfqpoint{2.773690in}{1.135891in}}%
\pgfpathcurveto{\pgfqpoint{2.793886in}{1.135891in}}{\pgfqpoint{2.813647in}{1.129981in}}{\pgfqpoint{2.830526in}{1.118893in}}%
\pgfpathcurveto{\pgfqpoint{2.847406in}{1.107805in}}{\pgfqpoint{2.860678in}{1.092017in}}{\pgfqpoint{2.868698in}{1.073482in}}%
\pgfpathlineto{\pgfqpoint{2.963707in}{1.114596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821989in,y=1.298798in,,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8.7\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.548326in,y=0.806806in,,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}72.8\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.095376in,y=1.153004in,,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}18.5\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.007514pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650656in}{0.598029in}}%
\pgfpathcurveto{\pgfqpoint{0.613910in}{0.598029in}}{\pgfqpoint{0.577819in}{0.588247in}}{\pgfqpoint{0.546102in}{0.569691in}}%
\pgfpathcurveto{\pgfqpoint{0.514386in}{0.551135in}}{\pgfqpoint{0.488174in}{0.524467in}}{\pgfqpoint{0.470169in}{0.492434in}}%
\pgfpathcurveto{\pgfqpoint{0.452164in}{0.460402in}}{\pgfqpoint{0.443007in}{0.424147in}}{\pgfqpoint{0.443642in}{0.387407in}}%
\pgfpathcurveto{\pgfqpoint{0.444277in}{0.350667in}}{\pgfqpoint{0.454681in}{0.314749in}}{\pgfqpoint{0.473782in}{0.283358in}}%
\pgfpathcurveto{\pgfqpoint{0.492883in}{0.251968in}}{\pgfqpoint{0.520001in}{0.226220in}}{\pgfqpoint{0.552339in}{0.208771in}}%
\pgfpathcurveto{\pgfqpoint{0.584678in}{0.191322in}}{\pgfqpoint{0.621086in}{0.182793in}}{\pgfqpoint{0.657810in}{0.184063in}}%
\pgfpathcurveto{\pgfqpoint{0.694533in}{0.185332in}}{\pgfqpoint{0.730265in}{0.196356in}}{\pgfqpoint{0.761322in}{0.215996in}}%
\pgfpathcurveto{\pgfqpoint{0.792378in}{0.235637in}}{\pgfqpoint{0.817653in}{0.263195in}}{\pgfqpoint{0.834540in}{0.295830in}}%
\pgfpathlineto{\pgfqpoint{0.742598in}{0.343407in}}%
\pgfpathcurveto{\pgfqpoint{0.734154in}{0.327090in}}{\pgfqpoint{0.721517in}{0.313310in}}{\pgfqpoint{0.705989in}{0.303490in}}%
\pgfpathcurveto{\pgfqpoint{0.690461in}{0.293670in}}{\pgfqpoint{0.672595in}{0.288158in}}{\pgfqpoint{0.654233in}{0.287523in}}%
\pgfpathcurveto{\pgfqpoint{0.635871in}{0.286889in}}{\pgfqpoint{0.617667in}{0.291153in}}{\pgfqpoint{0.601498in}{0.299878in}}%
\pgfpathcurveto{\pgfqpoint{0.585328in}{0.308602in}}{\pgfqpoint{0.571770in}{0.321476in}}{\pgfqpoint{0.562219in}{0.337171in}}%
\pgfpathcurveto{\pgfqpoint{0.552669in}{0.352867in}}{\pgfqpoint{0.547466in}{0.370825in}}{\pgfqpoint{0.547149in}{0.389195in}}%
\pgfpathcurveto{\pgfqpoint{0.546831in}{0.407566in}}{\pgfqpoint{0.551410in}{0.425693in}}{\pgfqpoint{0.560413in}{0.441709in}}%
\pgfpathcurveto{\pgfqpoint{0.569415in}{0.457725in}}{\pgfqpoint{0.582521in}{0.471060in}}{\pgfqpoint{0.598379in}{0.480338in}}%
\pgfpathcurveto{\pgfqpoint{0.614237in}{0.489616in}}{\pgfqpoint{0.632283in}{0.494507in}}{\pgfqpoint{0.650656in}{0.494507in}}%
\pgfpathlineto{\pgfqpoint{0.650656in}{0.598029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.007514pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834540in}{0.295830in}}%
\pgfpathcurveto{\pgfqpoint{0.849202in}{0.324165in}}{\pgfqpoint{0.857119in}{0.355508in}}{\pgfqpoint{0.857670in}{0.387407in}}%
\pgfpathcurveto{\pgfqpoint{0.858221in}{0.419305in}}{\pgfqpoint{0.851392in}{0.450904in}}{\pgfqpoint{0.837718in}{0.479728in}}%
\pgfpathcurveto{\pgfqpoint{0.824044in}{0.508552in}}{\pgfqpoint{0.803891in}{0.533829in}}{\pgfqpoint{0.778836in}{0.553580in}}%
\pgfpathcurveto{\pgfqpoint{0.753782in}{0.573331in}}{\pgfqpoint{0.724499in}{0.587027in}}{\pgfqpoint{0.693279in}{0.593595in}}%
\pgfpathlineto{\pgfqpoint{0.671967in}{0.492289in}}%
\pgfpathcurveto{\pgfqpoint{0.687577in}{0.489005in}}{\pgfqpoint{0.702219in}{0.482158in}}{\pgfqpoint{0.714746in}{0.472282in}}%
\pgfpathcurveto{\pgfqpoint{0.727273in}{0.462407in}}{\pgfqpoint{0.737350in}{0.449768in}}{\pgfqpoint{0.744187in}{0.435356in}}%
\pgfpathcurveto{\pgfqpoint{0.751024in}{0.420944in}}{\pgfqpoint{0.754439in}{0.405145in}}{\pgfqpoint{0.754163in}{0.389196in}}%
\pgfpathcurveto{\pgfqpoint{0.753887in}{0.373246in}}{\pgfqpoint{0.749929in}{0.357574in}}{\pgfqpoint{0.742598in}{0.343407in}}%
\pgfpathlineto{\pgfqpoint{0.834540in}{0.295830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.007514pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693279in}{0.593595in}}%
\pgfpathcurveto{\pgfqpoint{0.686276in}{0.595068in}}{\pgfqpoint{0.679201in}{0.596177in}}{\pgfqpoint{0.672082in}{0.596918in}}%
\pgfpathcurveto{\pgfqpoint{0.664964in}{0.597658in}}{\pgfqpoint{0.657813in}{0.598029in}}{\pgfqpoint{0.650656in}{0.598029in}}%
\pgfpathlineto{\pgfqpoint{0.650656in}{0.494507in}}%
\pgfpathcurveto{\pgfqpoint{0.654234in}{0.494507in}}{\pgfqpoint{0.657810in}{0.494321in}}{\pgfqpoint{0.661369in}{0.493951in}}%
\pgfpathcurveto{\pgfqpoint{0.664928in}{0.493581in}}{\pgfqpoint{0.668466in}{0.493026in}}{\pgfqpoint{0.671967in}{0.492289in}}%
\pgfpathlineto{\pgfqpoint{0.693279in}{0.593595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425501in,y=0.165137in,,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}67.4\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.960936in,y=0.538782in,,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}29.3\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.699164in,y=0.657129in,,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.3\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.007514pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358426in}{0.597186in}}%
\pgfpathcurveto{\pgfqpoint{1.334517in}{0.597186in}}{\pgfqpoint{1.310788in}{0.593045in}}{\pgfqpoint{1.288293in}{0.584946in}}%
\pgfpathcurveto{\pgfqpoint{1.265797in}{0.576847in}}{\pgfqpoint{1.244874in}{0.564913in}}{\pgfqpoint{1.226452in}{0.549673in}}%
\pgfpathcurveto{\pgfqpoint{1.208029in}{0.534433in}}{\pgfqpoint{1.192385in}{0.516117in}}{\pgfqpoint{1.180215in}{0.495538in}}%
\pgfpathcurveto{\pgfqpoint{1.168044in}{0.474958in}}{\pgfqpoint{1.159529in}{0.452426in}}{\pgfqpoint{1.155049in}{0.428940in}}%
\pgfpathcurveto{\pgfqpoint{1.150568in}{0.405455in}}{\pgfqpoint{1.150190in}{0.381370in}}{\pgfqpoint{1.153929in}{0.357756in}}%
\pgfpathcurveto{\pgfqpoint{1.157669in}{0.334141in}}{\pgfqpoint{1.165471in}{0.311352in}}{\pgfqpoint{1.176989in}{0.290400in}}%
\pgfpathcurveto{\pgfqpoint{1.188507in}{0.269448in}}{\pgfqpoint{1.203567in}{0.250649in}}{\pgfqpoint{1.221501in}{0.234838in}}%
\pgfpathcurveto{\pgfqpoint{1.239435in}{0.219026in}}{\pgfqpoint{1.259973in}{0.206440in}}{\pgfqpoint{1.282202in}{0.197638in}}%
\pgfpathcurveto{\pgfqpoint{1.304432in}{0.188836in}}{\pgfqpoint{1.328019in}{0.183950in}}{\pgfqpoint{1.351916in}{0.183198in}}%
\pgfpathcurveto{\pgfqpoint{1.375813in}{0.182447in}}{\pgfqpoint{1.399661in}{0.185840in}}{\pgfqpoint{1.422400in}{0.193227in}}%
\pgfpathcurveto{\pgfqpoint{1.445139in}{0.200615in}}{\pgfqpoint{1.466427in}{0.211885in}}{\pgfqpoint{1.485319in}{0.226539in}}%
\pgfpathcurveto{\pgfqpoint{1.504212in}{0.241192in}}{\pgfqpoint{1.520424in}{0.259007in}}{\pgfqpoint{1.533235in}{0.279194in}}%
\pgfpathcurveto{\pgfqpoint{1.546047in}{0.299380in}}{\pgfqpoint{1.555266in}{0.321634in}}{\pgfqpoint{1.560483in}{0.344967in}}%
\pgfpathcurveto{\pgfqpoint{1.565699in}{0.368299in}}{\pgfqpoint{1.566835in}{0.392361in}}{\pgfqpoint{1.563840in}{0.416081in}}%
\pgfpathcurveto{\pgfqpoint{1.560844in}{0.439801in}}{\pgfqpoint{1.553763in}{0.462825in}}{\pgfqpoint{1.542909in}{0.484128in}}%
\pgfpathcurveto{\pgfqpoint{1.532056in}{0.505432in}}{\pgfqpoint{1.517594in}{0.524695in}}{\pgfqpoint{1.500166in}{0.541063in}}%
\pgfpathlineto{\pgfqpoint{1.429296in}{0.465602in}}%
\pgfpathcurveto{\pgfqpoint{1.438010in}{0.457418in}}{\pgfqpoint{1.445241in}{0.447786in}}{\pgfqpoint{1.450668in}{0.437135in}}%
\pgfpathcurveto{\pgfqpoint{1.456094in}{0.426483in}}{\pgfqpoint{1.459635in}{0.414971in}}{\pgfqpoint{1.461133in}{0.403111in}}%
\pgfpathcurveto{\pgfqpoint{1.462631in}{0.391251in}}{\pgfqpoint{1.462063in}{0.379220in}}{\pgfqpoint{1.459454in}{0.367554in}}%
\pgfpathcurveto{\pgfqpoint{1.456846in}{0.355888in}}{\pgfqpoint{1.452237in}{0.344761in}}{\pgfqpoint{1.445831in}{0.334667in}}%
\pgfpathcurveto{\pgfqpoint{1.439425in}{0.324574in}}{\pgfqpoint{1.431319in}{0.315666in}}{\pgfqpoint{1.421873in}{0.308340in}}%
\pgfpathcurveto{\pgfqpoint{1.412427in}{0.301013in}}{\pgfqpoint{1.401782in}{0.295378in}}{\pgfqpoint{1.390413in}{0.291684in}}%
\pgfpathcurveto{\pgfqpoint{1.379043in}{0.287991in}}{\pgfqpoint{1.367120in}{0.286294in}}{\pgfqpoint{1.355171in}{0.286670in}}%
\pgfpathcurveto{\pgfqpoint{1.343223in}{0.287046in}}{\pgfqpoint{1.331429in}{0.289488in}}{\pgfqpoint{1.320314in}{0.293889in}}%
\pgfpathcurveto{\pgfqpoint{1.309199in}{0.298290in}}{\pgfqpoint{1.298930in}{0.304584in}}{\pgfqpoint{1.289963in}{0.312489in}}%
\pgfpathcurveto{\pgfqpoint{1.280997in}{0.320395in}}{\pgfqpoint{1.273466in}{0.329795in}}{\pgfqpoint{1.267707in}{0.340271in}}%
\pgfpathcurveto{\pgfqpoint{1.261949in}{0.350746in}}{\pgfqpoint{1.258048in}{0.362141in}}{\pgfqpoint{1.256178in}{0.373948in}}%
\pgfpathcurveto{\pgfqpoint{1.254308in}{0.385756in}}{\pgfqpoint{1.254497in}{0.397798in}}{\pgfqpoint{1.256737in}{0.409541in}}%
\pgfpathcurveto{\pgfqpoint{1.258978in}{0.421283in}}{\pgfqpoint{1.263235in}{0.432550in}}{\pgfqpoint{1.269320in}{0.442839in}}%
\pgfpathcurveto{\pgfqpoint{1.275406in}{0.453129in}}{\pgfqpoint{1.283228in}{0.462287in}}{\pgfqpoint{1.292439in}{0.469907in}}%
\pgfpathcurveto{\pgfqpoint{1.301650in}{0.477527in}}{\pgfqpoint{1.312112in}{0.483494in}}{\pgfqpoint{1.323359in}{0.487544in}}%
\pgfpathcurveto{\pgfqpoint{1.334607in}{0.491593in}}{\pgfqpoint{1.346472in}{0.493664in}}{\pgfqpoint{1.358426in}{0.493664in}}%
\pgfpathlineto{\pgfqpoint{1.358426in}{0.597186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.007514pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500166in}{0.541063in}}%
\pgfpathcurveto{\pgfqpoint{1.481145in}{0.558927in}}{\pgfqpoint{1.458917in}{0.573035in}}{\pgfqpoint{1.434656in}{0.582642in}}%
\pgfpathcurveto{\pgfqpoint{1.410394in}{0.592250in}}{\pgfqpoint{1.384534in}{0.597185in}}{\pgfqpoint{1.358439in}{0.597186in}}%
\pgfpathlineto{\pgfqpoint{1.358432in}{0.493664in}}%
\pgfpathcurveto{\pgfqpoint{1.371480in}{0.493663in}}{\pgfqpoint{1.384410in}{0.491195in}}{\pgfqpoint{1.396541in}{0.486392in}}%
\pgfpathcurveto{\pgfqpoint{1.408672in}{0.481588in}}{\pgfqpoint{1.419786in}{0.474534in}}{\pgfqpoint{1.429296in}{0.465602in}}%
\pgfpathlineto{\pgfqpoint{1.500166in}{0.541063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.007514pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358439in}{0.597186in}}%
\pgfpathcurveto{\pgfqpoint{1.358437in}{0.597186in}}{\pgfqpoint{1.358435in}{0.597186in}}{\pgfqpoint{1.358432in}{0.597186in}}%
\pgfpathcurveto{\pgfqpoint{1.358430in}{0.597186in}}{\pgfqpoint{1.358428in}{0.597186in}}{\pgfqpoint{1.358426in}{0.597186in}}%
\pgfpathlineto{\pgfqpoint{1.358426in}{0.493664in}}%
\pgfpathcurveto{\pgfqpoint{1.358427in}{0.493664in}}{\pgfqpoint{1.358428in}{0.493664in}}{\pgfqpoint{1.358429in}{0.493664in}}%
\pgfpathcurveto{\pgfqpoint{1.358430in}{0.493664in}}{\pgfqpoint{1.358431in}{0.493664in}}{\pgfqpoint{1.358432in}{0.493664in}}%
\pgfpathlineto{\pgfqpoint{1.358439in}{0.597186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.132262in,y=0.165144in,,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}88.0\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488620in,y=0.651427in,,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12.0\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.007514pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066360in}{0.597119in}}%
\pgfpathcurveto{\pgfqpoint{2.041550in}{0.597119in}}{\pgfqpoint{2.016940in}{0.592660in}}{\pgfqpoint{1.993707in}{0.583954in}}%
\pgfpathcurveto{\pgfqpoint{1.970475in}{0.575248in}}{\pgfqpoint{1.948995in}{0.562436in}}{\pgfqpoint{1.930294in}{0.546131in}}%
\pgfpathcurveto{\pgfqpoint{1.911594in}{0.529827in}}{\pgfqpoint{1.895976in}{0.510292in}}{\pgfqpoint{1.884186in}{0.488462in}}%
\pgfpathcurveto{\pgfqpoint{1.872396in}{0.466632in}}{\pgfqpoint{1.864625in}{0.442860in}}{\pgfqpoint{1.861245in}{0.418281in}}%
\pgfpathcurveto{\pgfqpoint{1.857865in}{0.393702in}}{\pgfqpoint{1.858931in}{0.368714in}}{\pgfqpoint{1.864390in}{0.344512in}}%
\pgfpathcurveto{\pgfqpoint{1.869850in}{0.320310in}}{\pgfqpoint{1.879616in}{0.297285in}}{\pgfqpoint{1.893221in}{0.276538in}}%
\pgfpathcurveto{\pgfqpoint{1.906826in}{0.255790in}}{\pgfqpoint{1.924050in}{0.237656in}}{\pgfqpoint{1.944071in}{0.223002in}}%
\pgfpathcurveto{\pgfqpoint{1.964091in}{0.208348in}}{\pgfqpoint{1.986583in}{0.197411in}}{\pgfqpoint{2.010473in}{0.190714in}}%
\pgfpathcurveto{\pgfqpoint{2.034362in}{0.184017in}}{\pgfqpoint{2.059262in}{0.181669in}}{\pgfqpoint{2.083982in}{0.183780in}}%
\pgfpathcurveto{\pgfqpoint{2.108703in}{0.185892in}}{\pgfqpoint{2.132843in}{0.192430in}}{\pgfqpoint{2.155251in}{0.203082in}}%
\pgfpathcurveto{\pgfqpoint{2.177658in}{0.213734in}}{\pgfqpoint{2.197969in}{0.228327in}}{\pgfqpoint{2.215214in}{0.246164in}}%
\pgfpathcurveto{\pgfqpoint{2.232459in}{0.264001in}}{\pgfqpoint{2.246358in}{0.284794in}}{\pgfqpoint{2.256247in}{0.307548in}}%
\pgfpathcurveto{\pgfqpoint{2.266136in}{0.330303in}}{\pgfqpoint{2.271855in}{0.354650in}}{\pgfqpoint{2.273131in}{0.379428in}}%
\pgfpathcurveto{\pgfqpoint{2.274407in}{0.404205in}}{\pgfqpoint{2.271219in}{0.429012in}}{\pgfqpoint{2.263719in}{0.452661in}}%
\pgfpathcurveto{\pgfqpoint{2.256219in}{0.476311in}}{\pgfqpoint{2.244529in}{0.498421in}}{\pgfqpoint{2.229207in}{0.517935in}}%
\pgfpathcurveto{\pgfqpoint{2.213886in}{0.537449in}}{\pgfqpoint{2.195180in}{0.554051in}}{\pgfqpoint{2.173985in}{0.566948in}}%
\pgfpathlineto{\pgfqpoint{2.120173in}{0.478511in}}%
\pgfpathcurveto{\pgfqpoint{2.130770in}{0.472063in}}{\pgfqpoint{2.140123in}{0.463762in}}{\pgfqpoint{2.147784in}{0.454005in}}%
\pgfpathcurveto{\pgfqpoint{2.155444in}{0.444248in}}{\pgfqpoint{2.161290in}{0.433193in}}{\pgfqpoint{2.165039in}{0.421368in}}%
\pgfpathcurveto{\pgfqpoint{2.168789in}{0.409543in}}{\pgfqpoint{2.170383in}{0.397140in}}{\pgfqpoint{2.169746in}{0.384751in}}%
\pgfpathcurveto{\pgfqpoint{2.169108in}{0.372362in}}{\pgfqpoint{2.166248in}{0.360188in}}{\pgfqpoint{2.161304in}{0.348811in}}%
\pgfpathcurveto{\pgfqpoint{2.156359in}{0.337434in}}{\pgfqpoint{2.149410in}{0.327038in}}{\pgfqpoint{2.140787in}{0.318119in}}%
\pgfpathcurveto{\pgfqpoint{2.132165in}{0.309200in}}{\pgfqpoint{2.122009in}{0.301904in}}{\pgfqpoint{2.110805in}{0.296578in}}%
\pgfpathcurveto{\pgfqpoint{2.099602in}{0.291252in}}{\pgfqpoint{2.087531in}{0.287983in}}{\pgfqpoint{2.075171in}{0.286927in}}%
\pgfpathcurveto{\pgfqpoint{2.062811in}{0.285871in}}{\pgfqpoint{2.050361in}{0.287046in}}{\pgfqpoint{2.038416in}{0.290394in}}%
\pgfpathcurveto{\pgfqpoint{2.026472in}{0.293743in}}{\pgfqpoint{2.015226in}{0.299211in}}{\pgfqpoint{2.005215in}{0.306538in}}%
\pgfpathcurveto{\pgfqpoint{1.995205in}{0.313865in}}{\pgfqpoint{1.986593in}{0.322932in}}{\pgfqpoint{1.979790in}{0.333306in}}%
\pgfpathcurveto{\pgfqpoint{1.972988in}{0.343680in}}{\pgfqpoint{1.968105in}{0.355192in}}{\pgfqpoint{1.965375in}{0.367293in}}%
\pgfpathcurveto{\pgfqpoint{1.962645in}{0.379394in}}{\pgfqpoint{1.962113in}{0.391888in}}{\pgfqpoint{1.963803in}{0.404177in}}%
\pgfpathcurveto{\pgfqpoint{1.965493in}{0.416467in}}{\pgfqpoint{1.969378in}{0.428353in}}{\pgfqpoint{1.975273in}{0.439268in}}%
\pgfpathcurveto{\pgfqpoint{1.981168in}{0.450183in}}{\pgfqpoint{1.988977in}{0.459950in}}{\pgfqpoint{1.998327in}{0.468103in}}%
\pgfpathcurveto{\pgfqpoint{2.007677in}{0.476255in}}{\pgfqpoint{2.018417in}{0.482661in}}{\pgfqpoint{2.030034in}{0.487014in}}%
\pgfpathcurveto{\pgfqpoint{2.041650in}{0.491367in}}{\pgfqpoint{2.053955in}{0.493597in}}{\pgfqpoint{2.066360in}{0.493597in}}%
\pgfpathlineto{\pgfqpoint{2.066360in}{0.597119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.007514pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173985in}{0.566948in}}%
\pgfpathcurveto{\pgfqpoint{2.161936in}{0.574280in}}{\pgfqpoint{2.149168in}{0.580362in}}{\pgfqpoint{2.135882in}{0.585098in}}%
\pgfpathcurveto{\pgfqpoint{2.122595in}{0.589835in}}{\pgfqpoint{2.108859in}{0.593201in}}{\pgfqpoint{2.094889in}{0.595144in}}%
\pgfpathlineto{\pgfqpoint{2.080624in}{0.492609in}}%
\pgfpathcurveto{\pgfqpoint{2.087610in}{0.491637in}}{\pgfqpoint{2.094478in}{0.489954in}}{\pgfqpoint{2.101121in}{0.487586in}}%
\pgfpathcurveto{\pgfqpoint{2.107764in}{0.485218in}}{\pgfqpoint{2.114148in}{0.482177in}}{\pgfqpoint{2.120173in}{0.478511in}}%
\pgfpathlineto{\pgfqpoint{2.173985in}{0.566948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.007514pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094889in}{0.595144in}}%
\pgfpathcurveto{\pgfqpoint{2.090164in}{0.595802in}}{\pgfqpoint{2.085417in}{0.596296in}}{\pgfqpoint{2.080658in}{0.596625in}}%
\pgfpathcurveto{\pgfqpoint{2.075899in}{0.596954in}}{\pgfqpoint{2.071130in}{0.597119in}}{\pgfqpoint{2.066360in}{0.597119in}}%
\pgfpathlineto{\pgfqpoint{2.066360in}{0.493597in}}%
\pgfpathcurveto{\pgfqpoint{2.068745in}{0.493597in}}{\pgfqpoint{2.071130in}{0.493514in}}{\pgfqpoint{2.073509in}{0.493350in}}%
\pgfpathcurveto{\pgfqpoint{2.075889in}{0.493185in}}{\pgfqpoint{2.078262in}{0.492938in}}{\pgfqpoint{2.080624in}{0.492609in}}%
\pgfpathlineto{\pgfqpoint{2.094889in}{0.595144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804037in,y=0.207996in,,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}91.3\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.264735in,y=0.631484in,,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6.5\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.997256in,y=0.652054in,,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.2\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.007514pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773690in}{0.597166in}}%
\pgfpathcurveto{\pgfqpoint{2.749535in}{0.597166in}}{\pgfqpoint{2.725566in}{0.592939in}}{\pgfqpoint{2.702869in}{0.584677in}}%
\pgfpathcurveto{\pgfqpoint{2.680171in}{0.576415in}}{\pgfqpoint{2.659093in}{0.564244in}}{\pgfqpoint{2.640591in}{0.548716in}}%
\pgfpathcurveto{\pgfqpoint{2.622089in}{0.533188in}}{\pgfqpoint{2.606446in}{0.514542in}}{\pgfqpoint{2.594371in}{0.493622in}}%
\pgfpathcurveto{\pgfqpoint{2.582296in}{0.472702in}}{\pgfqpoint{2.573975in}{0.449830in}}{\pgfqpoint{2.569785in}{0.426041in}}%
\pgfpathcurveto{\pgfqpoint{2.565594in}{0.402253in}}{\pgfqpoint{2.565598in}{0.377914in}}{\pgfqpoint{2.569798in}{0.354127in}}%
\pgfpathcurveto{\pgfqpoint{2.573997in}{0.330340in}}{\pgfqpoint{2.582326in}{0.307471in}}{\pgfqpoint{2.594409in}{0.286555in}}%
\pgfpathcurveto{\pgfqpoint{2.606491in}{0.265640in}}{\pgfqpoint{2.622141in}{0.246999in}}{\pgfqpoint{2.640649in}{0.231478in}}%
\pgfpathcurveto{\pgfqpoint{2.659156in}{0.215957in}}{\pgfqpoint{2.680238in}{0.203794in}}{\pgfqpoint{2.702939in}{0.195540in}}%
\pgfpathcurveto{\pgfqpoint{2.725639in}{0.187286in}}{\pgfqpoint{2.749610in}{0.183067in}}{\pgfqpoint{2.773765in}{0.183076in}}%
\pgfpathcurveto{\pgfqpoint{2.797919in}{0.183085in}}{\pgfqpoint{2.821887in}{0.187320in}}{\pgfqpoint{2.844582in}{0.195591in}}%
\pgfpathcurveto{\pgfqpoint{2.867276in}{0.203861in}}{\pgfqpoint{2.888349in}{0.216040in}}{\pgfqpoint{2.906846in}{0.231574in}}%
\pgfpathcurveto{\pgfqpoint{2.925343in}{0.247109in}}{\pgfqpoint{2.940979in}{0.265761in}}{\pgfqpoint{2.953046in}{0.286685in}}%
\pgfpathcurveto{\pgfqpoint{2.965113in}{0.307609in}}{\pgfqpoint{2.973426in}{0.330485in}}{\pgfqpoint{2.977608in}{0.354275in}}%
\pgfpathcurveto{\pgfqpoint{2.981790in}{0.378064in}}{\pgfqpoint{2.981777in}{0.402403in}}{\pgfqpoint{2.977569in}{0.426189in}}%
\pgfpathcurveto{\pgfqpoint{2.973362in}{0.449974in}}{\pgfqpoint{2.965024in}{0.472840in}}{\pgfqpoint{2.952934in}{0.493752in}}%
\pgfpathcurveto{\pgfqpoint{2.940844in}{0.514663in}}{\pgfqpoint{2.925188in}{0.533298in}}{\pgfqpoint{2.906674in}{0.548812in}}%
\pgfpathlineto{\pgfqpoint{2.840182in}{0.469467in}}%
\pgfpathcurveto{\pgfqpoint{2.849439in}{0.461710in}}{\pgfqpoint{2.857267in}{0.452392in}}{\pgfqpoint{2.863312in}{0.441936in}}%
\pgfpathcurveto{\pgfqpoint{2.869357in}{0.431481in}}{\pgfqpoint{2.873526in}{0.420048in}}{\pgfqpoint{2.875630in}{0.408155in}}%
\pgfpathcurveto{\pgfqpoint{2.877734in}{0.396262in}}{\pgfqpoint{2.877740in}{0.384093in}}{\pgfqpoint{2.875649in}{0.372198in}}%
\pgfpathcurveto{\pgfqpoint{2.873558in}{0.360303in}}{\pgfqpoint{2.869402in}{0.348865in}}{\pgfqpoint{2.863368in}{0.338403in}}%
\pgfpathcurveto{\pgfqpoint{2.857334in}{0.327941in}}{\pgfqpoint{2.849516in}{0.318615in}}{\pgfqpoint{2.840268in}{0.310848in}}%
\pgfpathcurveto{\pgfqpoint{2.831020in}{0.303080in}}{\pgfqpoint{2.820483in}{0.296991in}}{\pgfqpoint{2.809136in}{0.292856in}}%
\pgfpathcurveto{\pgfqpoint{2.797789in}{0.288721in}}{\pgfqpoint{2.785805in}{0.286603in}}{\pgfqpoint{2.773727in}{0.286599in}}%
\pgfpathcurveto{\pgfqpoint{2.761650in}{0.286594in}}{\pgfqpoint{2.749665in}{0.288703in}}{\pgfqpoint{2.738314in}{0.292830in}}%
\pgfpathcurveto{\pgfqpoint{2.726964in}{0.296957in}}{\pgfqpoint{2.716423in}{0.303039in}}{\pgfqpoint{2.707169in}{0.310800in}}%
\pgfpathcurveto{\pgfqpoint{2.697915in}{0.318560in}}{\pgfqpoint{2.690090in}{0.327880in}}{\pgfqpoint{2.684049in}{0.338338in}}%
\pgfpathcurveto{\pgfqpoint{2.678008in}{0.348796in}}{\pgfqpoint{2.673843in}{0.360231in}}{\pgfqpoint{2.671744in}{0.372124in}}%
\pgfpathcurveto{\pgfqpoint{2.669644in}{0.384018in}}{\pgfqpoint{2.669642in}{0.396187in}}{\pgfqpoint{2.671737in}{0.408081in}}%
\pgfpathcurveto{\pgfqpoint{2.673833in}{0.419975in}}{\pgfqpoint{2.677993in}{0.431412in}}{\pgfqpoint{2.684031in}{0.441872in}}%
\pgfpathcurveto{\pgfqpoint{2.690068in}{0.452332in}}{\pgfqpoint{2.697889in}{0.461655in}}{\pgfqpoint{2.707141in}{0.469419in}}%
\pgfpathcurveto{\pgfqpoint{2.716392in}{0.477183in}}{\pgfqpoint{2.726931in}{0.483268in}}{\pgfqpoint{2.738279in}{0.487399in}}%
\pgfpathcurveto{\pgfqpoint{2.749628in}{0.491530in}}{\pgfqpoint{2.761613in}{0.493644in}}{\pgfqpoint{2.773690in}{0.493644in}}%
\pgfpathlineto{\pgfqpoint{2.773690in}{0.597166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.007514pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906674in}{0.548812in}}%
\pgfpathcurveto{\pgfqpoint{2.888182in}{0.564309in}}{\pgfqpoint{2.867122in}{0.576455in}}{\pgfqpoint{2.844447in}{0.584700in}}%
\pgfpathcurveto{\pgfqpoint{2.821773in}{0.592946in}}{\pgfqpoint{2.797830in}{0.597165in}}{\pgfqpoint{2.773703in}{0.597166in}}%
\pgfpathlineto{\pgfqpoint{2.773697in}{0.493644in}}%
\pgfpathcurveto{\pgfqpoint{2.785760in}{0.493643in}}{\pgfqpoint{2.797731in}{0.491533in}}{\pgfqpoint{2.809069in}{0.487411in}}%
\pgfpathcurveto{\pgfqpoint{2.820406in}{0.483288in}}{\pgfqpoint{2.830936in}{0.477215in}}{\pgfqpoint{2.840182in}{0.469467in}}%
\pgfpathlineto{\pgfqpoint{2.906674in}{0.548812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.007514pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773703in}{0.597166in}}%
\pgfpathcurveto{\pgfqpoint{2.773701in}{0.597166in}}{\pgfqpoint{2.773699in}{0.597166in}}{\pgfqpoint{2.773697in}{0.597166in}}%
\pgfpathcurveto{\pgfqpoint{2.773694in}{0.597166in}}{\pgfqpoint{2.773692in}{0.597166in}}{\pgfqpoint{2.773690in}{0.597166in}}%
\pgfpathlineto{\pgfqpoint{2.773690in}{0.493644in}}%
\pgfpathcurveto{\pgfqpoint{2.773691in}{0.493644in}}{\pgfqpoint{2.773692in}{0.493644in}}{\pgfqpoint{2.773693in}{0.493644in}}%
\pgfpathcurveto{\pgfqpoint{2.773694in}{0.493644in}}{\pgfqpoint{2.773695in}{0.493644in}}{\pgfqpoint{2.773697in}{0.493644in}}%
\pgfpathlineto{\pgfqpoint{2.773703in}{0.597166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.547473in,y=0.165144in,,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}88.9\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.892524in,y=0.645390in,,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}11.1\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.652651in,y=1.401496in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Qwen3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360180in,y=1.401496in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gemma3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067709in,y=1.401496in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Llama3.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.775238in,y=1.401496in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Falcon3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174721in, y=0.892388in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ours}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177472in, y=0.100000in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TensorOpera}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/geoengine_paper_combined.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.380000in}{4.608614in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.380000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.380000in}{4.608614in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.608614in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539288in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{3.635965in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{3.635965in}{4.484398in}}%
\pgfpathlineto{\pgfqpoint{0.539288in}{4.484398in}}%
\pgfpathlineto{\pgfqpoint{0.539288in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539288in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{3.635965in}{2.758372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539288in}{2.758372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362204in, y=2.703908in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539288in}{3.075074in}}%
\pgfpathlineto{\pgfqpoint{3.635965in}{3.075074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539288in}{3.075074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282343in, y=3.020610in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539288in}{3.391776in}}%
\pgfpathlineto{\pgfqpoint{3.635965in}{3.391776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539288in}{3.391776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282343in, y=3.337312in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539288in}{3.708478in}}%
\pgfpathlineto{\pgfqpoint{3.635965in}{3.708478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539288in}{3.708478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282343in, y=3.654014in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539288in}{4.025180in}}%
\pgfpathlineto{\pgfqpoint{3.635965in}{4.025180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539288in}{4.025180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282343in, y=3.970716in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539288in}{4.341882in}}%
\pgfpathlineto{\pgfqpoint{3.635965in}{4.341882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539288in}{4.341882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202482in, y=4.287418in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174704in,y=3.621385in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Success Rate (\%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563242in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{0.650350in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{0.650350in}{3.722730in}}%
\pgfpathlineto{\pgfqpoint{0.563242in}{3.722730in}}%
\pgfpathlineto{\pgfqpoint{0.563242in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368988in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{1.456096in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{1.456096in}{3.722730in}}%
\pgfpathlineto{\pgfqpoint{1.368988in}{3.722730in}}%
\pgfpathlineto{\pgfqpoint{1.368988in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174734in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{2.261842in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{2.261842in}{3.722730in}}%
\pgfpathlineto{\pgfqpoint{2.174734in}{3.722730in}}%
\pgfpathlineto{\pgfqpoint{2.174734in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980480in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{3.067588in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{3.067588in}{3.722730in}}%
\pgfpathlineto{\pgfqpoint{2.980480in}{3.722730in}}%
\pgfpathlineto{\pgfqpoint{2.980480in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672127in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{0.759235in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{0.759235in}{3.464618in}}%
\pgfpathlineto{\pgfqpoint{0.672127in}{3.464618in}}%
\pgfpathlineto{\pgfqpoint{0.672127in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477873in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{1.564981in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{1.564981in}{3.136831in}}%
\pgfpathlineto{\pgfqpoint{1.477873in}{3.136831in}}%
\pgfpathlineto{\pgfqpoint{1.477873in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283619in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{2.370726in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{2.370726in}{3.360106in}}%
\pgfpathlineto{\pgfqpoint{2.283619in}{3.360106in}}%
\pgfpathlineto{\pgfqpoint{2.283619in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089365in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{3.176472in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{3.176472in}{3.171668in}}%
\pgfpathlineto{\pgfqpoint{3.089365in}{3.171668in}}%
\pgfpathlineto{\pgfqpoint{3.089365in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781012in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{0.868119in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{0.868119in}{3.722730in}}%
\pgfpathlineto{\pgfqpoint{0.781012in}{3.722730in}}%
\pgfpathlineto{\pgfqpoint{0.781012in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586757in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{1.673865in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{1.673865in}{3.653055in}}%
\pgfpathlineto{\pgfqpoint{1.586757in}{3.653055in}}%
\pgfpathlineto{\pgfqpoint{1.586757in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392503in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{2.479611in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{2.479611in}{3.705311in}}%
\pgfpathlineto{\pgfqpoint{2.392503in}{3.705311in}}%
\pgfpathlineto{\pgfqpoint{2.392503in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198249in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{3.285357in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{3.285357in}{3.705311in}}%
\pgfpathlineto{\pgfqpoint{3.198249in}{3.705311in}}%
\pgfpathlineto{\pgfqpoint{3.198249in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889896in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{0.977004in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{0.977004in}{3.660973in}}%
\pgfpathlineto{\pgfqpoint{0.889896in}{3.660973in}}%
\pgfpathlineto{\pgfqpoint{0.889896in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695642in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{1.782750in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{1.782750in}{3.597632in}}%
\pgfpathlineto{\pgfqpoint{1.695642in}{3.597632in}}%
\pgfpathlineto{\pgfqpoint{1.695642in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501388in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{2.588496in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{2.588496in}{3.670474in}}%
\pgfpathlineto{\pgfqpoint{2.501388in}{3.670474in}}%
\pgfpathlineto{\pgfqpoint{2.501388in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307134in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{3.394242in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{3.394242in}{3.629303in}}%
\pgfpathlineto{\pgfqpoint{3.307134in}{3.629303in}}%
\pgfpathlineto{\pgfqpoint{3.307134in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998781in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{1.085888in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{1.085888in}{3.486787in}}%
\pgfpathlineto{\pgfqpoint{0.998781in}{3.486787in}}%
\pgfpathlineto{\pgfqpoint{0.998781in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804527in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{1.891634in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{1.891634in}{3.027569in}}%
\pgfpathlineto{\pgfqpoint{1.804527in}{3.027569in}}%
\pgfpathlineto{\pgfqpoint{1.804527in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610273in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{2.697380in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{2.697380in}{3.312601in}}%
\pgfpathlineto{\pgfqpoint{2.610273in}{3.312601in}}%
\pgfpathlineto{\pgfqpoint{2.610273in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416018in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{3.503126in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{3.503126in}{3.106744in}}%
\pgfpathlineto{\pgfqpoint{3.416018in}{3.106744in}}%
\pgfpathlineto{\pgfqpoint{3.416018in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107665in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{1.194773in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{1.194773in}{3.684725in}}%
\pgfpathlineto{\pgfqpoint{1.107665in}{3.684725in}}%
\pgfpathlineto{\pgfqpoint{1.107665in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913411in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{2.000519in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{2.000519in}{3.634053in}}%
\pgfpathlineto{\pgfqpoint{1.913411in}{3.634053in}}%
\pgfpathlineto{\pgfqpoint{1.913411in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719157in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{2.806265in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{2.806265in}{3.702144in}}%
\pgfpathlineto{\pgfqpoint{2.719157in}{3.702144in}}%
\pgfpathlineto{\pgfqpoint{2.719157in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524903in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{3.612011in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{3.612011in}{3.649888in}}%
\pgfpathlineto{\pgfqpoint{3.524903in}{3.649888in}}%
\pgfpathlineto{\pgfqpoint{3.524903in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539288in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{0.539288in}{4.484398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539288in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{3.635965in}{2.758372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283322in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{7.380000in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{7.380000in}{4.484398in}}%
\pgfpathlineto{\pgfqpoint{4.283322in}{4.484398in}}%
\pgfpathlineto{\pgfqpoint{4.283322in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283322in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{7.380000in}{2.758372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283322in}{2.758372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.986447in, y=2.703908in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283322in}{3.093523in}}%
\pgfpathlineto{\pgfqpoint{7.380000in}{3.093523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283322in}{3.093523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.986447in, y=3.039059in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283322in}{3.428673in}}%
\pgfpathlineto{\pgfqpoint{7.380000in}{3.428673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283322in}{3.428673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.986447in, y=3.374209in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283322in}{3.763824in}}%
\pgfpathlineto{\pgfqpoint{7.380000in}{3.763824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283322in}{3.763824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.986447in, y=3.709360in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283322in}{4.098975in}}%
\pgfpathlineto{\pgfqpoint{7.380000in}{4.098975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283322in}{4.098975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.986447in, y=4.044510in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283322in}{4.434125in}}%
\pgfpathlineto{\pgfqpoint{7.380000in}{4.434125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283322in}{4.434125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.986447in, y=4.379661in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.958670in,y=3.621385in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Carbon per Success}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307277in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{4.394385in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{4.394385in}{4.434125in}}%
\pgfpathlineto{\pgfqpoint{4.307277in}{4.434125in}}%
\pgfpathlineto{\pgfqpoint{4.307277in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113023in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{5.200131in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{5.200131in}{4.434125in}}%
\pgfpathlineto{\pgfqpoint{5.113023in}{4.434125in}}%
\pgfpathlineto{\pgfqpoint{5.113023in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.918769in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{6.005877in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{6.005877in}{4.434125in}}%
\pgfpathlineto{\pgfqpoint{5.918769in}{4.434125in}}%
\pgfpathlineto{\pgfqpoint{5.918769in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.724515in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{6.811622in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{6.811622in}{4.434125in}}%
\pgfpathlineto{\pgfqpoint{6.724515in}{4.434125in}}%
\pgfpathlineto{\pgfqpoint{6.724515in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416162in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{4.503269in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{4.503269in}{3.042915in}}%
\pgfpathlineto{\pgfqpoint{4.416162in}{3.042915in}}%
\pgfpathlineto{\pgfqpoint{4.416162in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221908in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{5.309015in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{5.309015in}{4.215272in}}%
\pgfpathlineto{\pgfqpoint{5.221908in}{4.215272in}}%
\pgfpathlineto{\pgfqpoint{5.221908in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.027653in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{6.114761in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{6.114761in}{3.003703in}}%
\pgfpathlineto{\pgfqpoint{6.027653in}{3.003703in}}%
\pgfpathlineto{\pgfqpoint{6.027653in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.833399in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{6.920507in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{6.920507in}{3.256406in}}%
\pgfpathlineto{\pgfqpoint{6.833399in}{3.256406in}}%
\pgfpathlineto{\pgfqpoint{6.833399in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525046in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{4.612154in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{4.612154in}{4.077525in}}%
\pgfpathlineto{\pgfqpoint{4.525046in}{4.077525in}}%
\pgfpathlineto{\pgfqpoint{4.525046in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330792in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{5.417900in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{5.417900in}{4.296378in}}%
\pgfpathlineto{\pgfqpoint{5.330792in}{4.296378in}}%
\pgfpathlineto{\pgfqpoint{5.330792in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.136538in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{6.223646in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{6.223646in}{4.133495in}}%
\pgfpathlineto{\pgfqpoint{6.136538in}{4.133495in}}%
\pgfpathlineto{\pgfqpoint{6.136538in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.942284in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{7.029392in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{7.029392in}{3.724947in}}%
\pgfpathlineto{\pgfqpoint{6.942284in}{3.724947in}}%
\pgfpathlineto{\pgfqpoint{6.942284in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633931in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{4.721039in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{4.721039in}{3.931734in}}%
\pgfpathlineto{\pgfqpoint{4.633931in}{3.931734in}}%
\pgfpathlineto{\pgfqpoint{4.633931in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.439677in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{5.526784in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{5.526784in}{4.131149in}}%
\pgfpathlineto{\pgfqpoint{5.439677in}{4.131149in}}%
\pgfpathlineto{\pgfqpoint{5.439677in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.245423in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{6.332530in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{6.332530in}{4.077860in}}%
\pgfpathlineto{\pgfqpoint{6.245423in}{4.077860in}}%
\pgfpathlineto{\pgfqpoint{6.245423in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.051169in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{7.138276in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{7.138276in}{3.854985in}}%
\pgfpathlineto{\pgfqpoint{7.051169in}{3.854985in}}%
\pgfpathlineto{\pgfqpoint{7.051169in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742815in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{4.829923in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{4.829923in}{2.975885in}}%
\pgfpathlineto{\pgfqpoint{4.742815in}{2.975885in}}%
\pgfpathlineto{\pgfqpoint{4.742815in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548561in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{5.635669in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{5.635669in}{4.223148in}}%
\pgfpathlineto{\pgfqpoint{5.548561in}{4.223148in}}%
\pgfpathlineto{\pgfqpoint{5.548561in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.354307in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{6.441415in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{6.441415in}{3.009735in}}%
\pgfpathlineto{\pgfqpoint{6.354307in}{3.009735in}}%
\pgfpathlineto{\pgfqpoint{6.354307in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.160053in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{7.247161in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{7.247161in}{3.210826in}}%
\pgfpathlineto{\pgfqpoint{7.160053in}{3.210826in}}%
\pgfpathlineto{\pgfqpoint{7.160053in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851700in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{4.938808in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{4.938808in}{3.740866in}}%
\pgfpathlineto{\pgfqpoint{4.851700in}{3.740866in}}%
\pgfpathlineto{\pgfqpoint{4.851700in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.657446in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{5.744554in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{5.744554in}{4.089255in}}%
\pgfpathlineto{\pgfqpoint{5.657446in}{4.089255in}}%
\pgfpathlineto{\pgfqpoint{5.657446in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.463192in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{6.550299in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{6.550299in}{4.044345in}}%
\pgfpathlineto{\pgfqpoint{6.463192in}{4.044345in}}%
\pgfpathlineto{\pgfqpoint{6.463192in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.268938in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{7.356045in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{7.356045in}{3.720925in}}%
\pgfpathlineto{\pgfqpoint{7.268938in}{3.720925in}}%
\pgfpathlineto{\pgfqpoint{7.268938in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283322in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{4.283322in}{4.484398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283322in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{7.380000in}{2.758372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539288in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{3.635965in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{3.635965in}{2.479865in}}%
\pgfpathlineto{\pgfqpoint{0.539288in}{2.479865in}}%
\pgfpathlineto{\pgfqpoint{0.539288in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.582506in, y=0.195131in, left, base,rotate=35.000000]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Qwen3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255485in, y=0.102167in, left, base,rotate=35.000000]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gemma3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037509in, y=0.085557in, left, base,rotate=35.000000]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Llama3.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.945305in, y=0.157013in, left, base,rotate=35.000000]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Falcon3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539288in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{3.635965in}{0.753840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539288in}{0.753840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242413in, y=0.699376in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539288in}{1.082607in}}%
\pgfpathlineto{\pgfqpoint{3.635965in}{1.082607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539288in}{1.082607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242413in, y=1.028142in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539288in}{1.411373in}}%
\pgfpathlineto{\pgfqpoint{3.635965in}{1.411373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539288in}{1.411373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242413in, y=1.356909in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539288in}{1.740140in}}%
\pgfpathlineto{\pgfqpoint{3.635965in}{1.740140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539288in}{1.740140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242413in, y=1.685676in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539288in}{2.068907in}}%
\pgfpathlineto{\pgfqpoint{3.635965in}{2.068907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539288in}{2.068907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242413in, y=2.014443in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539288in}{2.397674in}}%
\pgfpathlineto{\pgfqpoint{3.635965in}{2.397674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539288in}{2.397674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242413in, y=2.343209in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174704in,y=1.616853in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Carbon Footprint}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563242in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{0.650350in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{0.650350in}{2.397674in}}%
\pgfpathlineto{\pgfqpoint{0.563242in}{2.397674in}}%
\pgfpathlineto{\pgfqpoint{0.563242in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368988in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{1.456096in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{1.456096in}{2.397674in}}%
\pgfpathlineto{\pgfqpoint{1.368988in}{2.397674in}}%
\pgfpathlineto{\pgfqpoint{1.368988in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174734in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{2.261842in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{2.261842in}{2.397674in}}%
\pgfpathlineto{\pgfqpoint{2.174734in}{2.397674in}}%
\pgfpathlineto{\pgfqpoint{2.174734in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980480in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{3.067588in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{3.067588in}{2.397674in}}%
\pgfpathlineto{\pgfqpoint{2.980480in}{2.397674in}}%
\pgfpathlineto{\pgfqpoint{2.980480in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672127in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{0.759235in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{0.759235in}{0.978223in}}%
\pgfpathlineto{\pgfqpoint{0.672127in}{0.978223in}}%
\pgfpathlineto{\pgfqpoint{0.672127in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477873in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{1.564981in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{1.564981in}{1.370278in}}%
\pgfpathlineto{\pgfqpoint{1.477873in}{1.370278in}}%
\pgfpathlineto{\pgfqpoint{1.477873in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283619in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{2.370726in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{2.370726in}{0.918881in}}%
\pgfpathlineto{\pgfqpoint{2.283619in}{0.918881in}}%
\pgfpathlineto{\pgfqpoint{2.283619in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089365in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{3.176472in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{3.176472in}{0.983812in}}%
\pgfpathlineto{\pgfqpoint{3.089365in}{0.983812in}}%
\pgfpathlineto{\pgfqpoint{3.089365in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781012in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{0.868119in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{0.868119in}{2.174605in}}%
\pgfpathlineto{\pgfqpoint{0.781012in}{2.174605in}}%
\pgfpathlineto{\pgfqpoint{0.781012in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586757in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{1.673865in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{1.673865in}{2.318276in}}%
\pgfpathlineto{\pgfqpoint{1.586757in}{2.318276in}}%
\pgfpathlineto{\pgfqpoint{1.586757in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392503in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{2.479611in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{2.479611in}{2.223263in}}%
\pgfpathlineto{\pgfqpoint{2.392503in}{2.223263in}}%
\pgfpathlineto{\pgfqpoint{2.392503in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198249in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{3.285357in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{3.285357in}{2.145838in}}%
\pgfpathlineto{\pgfqpoint{3.198249in}{2.145838in}}%
\pgfpathlineto{\pgfqpoint{3.198249in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889896in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{0.977004in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{0.977004in}{1.746880in}}%
\pgfpathlineto{\pgfqpoint{0.889896in}{1.746880in}}%
\pgfpathlineto{\pgfqpoint{0.889896in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695642in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{1.782750in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{1.782750in}{2.182824in}}%
\pgfpathlineto{\pgfqpoint{1.695642in}{2.182824in}}%
\pgfpathlineto{\pgfqpoint{1.695642in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501388in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{2.588496in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{2.588496in}{2.161455in}}%
\pgfpathlineto{\pgfqpoint{2.501388in}{2.161455in}}%
\pgfpathlineto{\pgfqpoint{2.501388in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307134in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{3.394242in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{3.394242in}{2.074331in}}%
\pgfpathlineto{\pgfqpoint{3.307134in}{2.074331in}}%
\pgfpathlineto{\pgfqpoint{3.307134in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998781in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{1.085888in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{1.085888in}{0.918223in}}%
\pgfpathlineto{\pgfqpoint{0.998781in}{0.918223in}}%
\pgfpathlineto{\pgfqpoint{0.998781in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804527in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{1.891634in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{1.891634in}{1.329182in}}%
\pgfpathlineto{\pgfqpoint{1.804527in}{1.329182in}}%
\pgfpathlineto{\pgfqpoint{1.804527in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610273in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{2.697380in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{2.697380in}{0.934662in}}%
\pgfpathlineto{\pgfqpoint{2.610273in}{0.934662in}}%
\pgfpathlineto{\pgfqpoint{2.610273in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416018in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{3.503126in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{3.503126in}{0.983977in}}%
\pgfpathlineto{\pgfqpoint{3.416018in}{0.983977in}}%
\pgfpathlineto{\pgfqpoint{3.416018in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107665in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{1.194773in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{1.194773in}{1.736524in}}%
\pgfpathlineto{\pgfqpoint{1.107665in}{1.736524in}}%
\pgfpathlineto{\pgfqpoint{1.107665in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913411in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{2.000519in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{2.000519in}{2.169181in}}%
\pgfpathlineto{\pgfqpoint{1.913411in}{2.169181in}}%
\pgfpathlineto{\pgfqpoint{1.913411in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719157in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{2.806265in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{2.806265in}{1.932962in}}%
\pgfpathlineto{\pgfqpoint{2.719157in}{1.932962in}}%
\pgfpathlineto{\pgfqpoint{2.719157in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524903in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{3.612011in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{3.612011in}{1.980797in}}%
\pgfpathlineto{\pgfqpoint{3.524903in}{1.980797in}}%
\pgfpathlineto{\pgfqpoint{3.524903in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539288in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{0.539288in}{2.479865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539288in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{3.635965in}{0.753840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283322in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{7.380000in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{7.380000in}{2.479865in}}%
\pgfpathlineto{\pgfqpoint{4.283322in}{2.479865in}}%
\pgfpathlineto{\pgfqpoint{4.283322in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.326540in, y=0.195131in, left, base,rotate=35.000000]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Qwen3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.999519in, y=0.102167in, left, base,rotate=35.000000]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gemma3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.781544in, y=0.085557in, left, base,rotate=35.000000]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Llama3.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.689340in, y=0.157013in, left, base,rotate=35.000000]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Falcon3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283322in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{7.380000in}{0.753840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283322in}{0.753840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.986447in, y=0.699376in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283322in}{1.099045in}}%
\pgfpathlineto{\pgfqpoint{7.380000in}{1.099045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283322in}{1.099045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.986447in, y=1.044581in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283322in}{1.444250in}}%
\pgfpathlineto{\pgfqpoint{7.380000in}{1.444250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283322in}{1.444250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.986447in, y=1.389786in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283322in}{1.789455in}}%
\pgfpathlineto{\pgfqpoint{7.380000in}{1.789455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283322in}{1.789455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.986447in, y=1.734991in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283322in}{2.134660in}}%
\pgfpathlineto{\pgfqpoint{7.380000in}{2.134660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283322in}{2.134660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.986447in, y=2.080196in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283322in}{2.479865in}}%
\pgfpathlineto{\pgfqpoint{7.380000in}{2.479865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283322in}{2.479865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.986447in, y=2.425401in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.958670in,y=1.616853in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Inference Delay}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307277in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{4.394385in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{4.394385in}{1.616853in}}%
\pgfpathlineto{\pgfqpoint{4.307277in}{1.616853in}}%
\pgfpathlineto{\pgfqpoint{4.307277in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113023in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{5.200131in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{5.200131in}{1.616853in}}%
\pgfpathlineto{\pgfqpoint{5.113023in}{1.616853in}}%
\pgfpathlineto{\pgfqpoint{5.113023in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.918769in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{6.005877in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{6.005877in}{1.616853in}}%
\pgfpathlineto{\pgfqpoint{5.918769in}{1.616853in}}%
\pgfpathlineto{\pgfqpoint{5.918769in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.724515in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{6.811622in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{6.811622in}{1.616853in}}%
\pgfpathlineto{\pgfqpoint{6.724515in}{1.616853in}}%
\pgfpathlineto{\pgfqpoint{6.724515in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416162in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{4.503269in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{4.503269in}{1.444250in}}%
\pgfpathlineto{\pgfqpoint{4.416162in}{1.444250in}}%
\pgfpathlineto{\pgfqpoint{4.416162in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221908in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{5.309015in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{5.309015in}{2.350413in}}%
\pgfpathlineto{\pgfqpoint{5.221908in}{2.350413in}}%
\pgfpathlineto{\pgfqpoint{5.221908in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.027653in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{6.114761in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{6.114761in}{1.539181in}}%
\pgfpathlineto{\pgfqpoint{6.027653in}{1.539181in}}%
\pgfpathlineto{\pgfqpoint{6.027653in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.833399in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{6.920507in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{6.920507in}{1.677263in}}%
\pgfpathlineto{\pgfqpoint{6.833399in}{1.677263in}}%
\pgfpathlineto{\pgfqpoint{6.833399in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525046in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{4.612154in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{4.612154in}{1.590962in}}%
\pgfpathlineto{\pgfqpoint{4.525046in}{1.590962in}}%
\pgfpathlineto{\pgfqpoint{4.525046in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330792in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{5.417900in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{5.417900in}{1.798085in}}%
\pgfpathlineto{\pgfqpoint{5.330792in}{1.798085in}}%
\pgfpathlineto{\pgfqpoint{5.330792in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.136538in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{6.223646in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{6.223646in}{1.608222in}}%
\pgfpathlineto{\pgfqpoint{6.136538in}{1.608222in}}%
\pgfpathlineto{\pgfqpoint{6.136538in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.942284in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{7.029392in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{7.029392in}{1.599592in}}%
\pgfpathlineto{\pgfqpoint{6.942284in}{1.599592in}}%
\pgfpathlineto{\pgfqpoint{6.942284in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633931in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{4.721039in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{4.721039in}{1.616853in}}%
\pgfpathlineto{\pgfqpoint{4.633931in}{1.616853in}}%
\pgfpathlineto{\pgfqpoint{4.633931in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.439677in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{5.526784in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{5.526784in}{1.806715in}}%
\pgfpathlineto{\pgfqpoint{5.439677in}{1.806715in}}%
\pgfpathlineto{\pgfqpoint{5.439677in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.245423in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{6.332530in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{6.332530in}{1.608222in}}%
\pgfpathlineto{\pgfqpoint{6.245423in}{1.608222in}}%
\pgfpathlineto{\pgfqpoint{6.245423in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.051169in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{7.138276in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{7.138276in}{1.625483in}}%
\pgfpathlineto{\pgfqpoint{7.051169in}{1.625483in}}%
\pgfpathlineto{\pgfqpoint{7.051169in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742815in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{4.829923in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{4.829923in}{1.720414in}}%
\pgfpathlineto{\pgfqpoint{4.742815in}{1.720414in}}%
\pgfpathlineto{\pgfqpoint{4.742815in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548561in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{5.635669in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{5.635669in}{2.160551in}}%
\pgfpathlineto{\pgfqpoint{5.548561in}{2.160551in}}%
\pgfpathlineto{\pgfqpoint{5.548561in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.354307in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{6.441415in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{6.441415in}{1.789455in}}%
\pgfpathlineto{\pgfqpoint{6.354307in}{1.789455in}}%
\pgfpathlineto{\pgfqpoint{6.354307in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.160053in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{7.247161in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{7.247161in}{1.737674in}}%
\pgfpathlineto{\pgfqpoint{7.160053in}{1.737674in}}%
\pgfpathlineto{\pgfqpoint{7.160053in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851700in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{4.938808in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{4.938808in}{1.565072in}}%
\pgfpathlineto{\pgfqpoint{4.851700in}{1.565072in}}%
\pgfpathlineto{\pgfqpoint{4.851700in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.657446in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{5.744554in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{5.744554in}{1.841236in}}%
\pgfpathlineto{\pgfqpoint{5.657446in}{1.841236in}}%
\pgfpathlineto{\pgfqpoint{5.657446in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.463192in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{6.550299in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{6.550299in}{1.608222in}}%
\pgfpathlineto{\pgfqpoint{6.463192in}{1.608222in}}%
\pgfpathlineto{\pgfqpoint{6.463192in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.268938in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{7.356045in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{7.356045in}{1.599592in}}%
\pgfpathlineto{\pgfqpoint{7.268938in}{1.599592in}}%
\pgfpathlineto{\pgfqpoint{7.268938in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283322in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{4.283322in}{2.479865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283322in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{7.380000in}{0.753840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/gorilla_distribution_new.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=7.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{7.000000}{8.400000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.307239in}{1.576217in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307239in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307239in}{1.576217in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.576217in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.007514pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652372in}{1.242797in}}%
\pgfpathcurveto{\pgfqpoint{0.643045in}{1.242797in}}{\pgfqpoint{0.633729in}{1.242167in}}{\pgfqpoint{0.624488in}{1.240911in}}%
\pgfpathcurveto{\pgfqpoint{0.615246in}{1.239655in}}{\pgfqpoint{0.606100in}{1.237776in}}{\pgfqpoint{0.597111in}{1.235286in}}%
\pgfpathlineto{\pgfqpoint{0.624742in}{1.135519in}}%
\pgfpathcurveto{\pgfqpoint{0.629236in}{1.136764in}}{\pgfqpoint{0.633809in}{1.137703in}}{\pgfqpoint{0.638430in}{1.138332in}}%
\pgfpathcurveto{\pgfqpoint{0.643051in}{1.138960in}}{\pgfqpoint{0.647709in}{1.139275in}}{\pgfqpoint{0.652372in}{1.139275in}}%
\pgfpathlineto{\pgfqpoint{0.652372in}{1.242797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.007514pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597111in}{1.235286in}}%
\pgfpathcurveto{\pgfqpoint{0.561114in}{1.225317in}}{\pgfqpoint{0.528476in}{1.205790in}}{\pgfqpoint{0.502673in}{1.178783in}}%
\pgfpathcurveto{\pgfqpoint{0.476869in}{1.151776in}}{\pgfqpoint{0.458848in}{1.118283in}}{\pgfqpoint{0.450528in}{1.081869in}}%
\pgfpathcurveto{\pgfqpoint{0.442208in}{1.045455in}}{\pgfqpoint{0.443896in}{1.007460in}}{\pgfqpoint{0.455410in}{0.971926in}}%
\pgfpathcurveto{\pgfqpoint{0.466925in}{0.936393in}}{\pgfqpoint{0.487843in}{0.904629in}}{\pgfqpoint{0.515939in}{0.880016in}}%
\pgfpathcurveto{\pgfqpoint{0.544035in}{0.855402in}}{\pgfqpoint{0.578275in}{0.838845in}}{\pgfqpoint{0.615014in}{0.832105in}}%
\pgfpathcurveto{\pgfqpoint{0.651753in}{0.825366in}}{\pgfqpoint{0.689641in}{0.828692in}}{\pgfqpoint{0.724644in}{0.841730in}}%
\pgfpathcurveto{\pgfqpoint{0.759647in}{0.854769in}}{\pgfqpoint{0.790477in}{0.877039in}}{\pgfqpoint{0.813855in}{0.906172in}}%
\pgfpathcurveto{\pgfqpoint{0.837232in}{0.935304in}}{\pgfqpoint{0.852295in}{0.970227in}}{\pgfqpoint{0.857442in}{1.007223in}}%
\pgfpathlineto{\pgfqpoint{0.754907in}{1.021488in}}%
\pgfpathcurveto{\pgfqpoint{0.752334in}{1.002990in}}{\pgfqpoint{0.744802in}{0.985528in}}{\pgfqpoint{0.733113in}{0.970962in}}%
\pgfpathcurveto{\pgfqpoint{0.721425in}{0.956396in}}{\pgfqpoint{0.706009in}{0.945260in}}{\pgfqpoint{0.688508in}{0.938741in}}%
\pgfpathcurveto{\pgfqpoint{0.671006in}{0.932222in}}{\pgfqpoint{0.652063in}{0.930559in}}{\pgfqpoint{0.633693in}{0.933929in}}%
\pgfpathcurveto{\pgfqpoint{0.615323in}{0.937298in}}{\pgfqpoint{0.598204in}{0.945577in}}{\pgfqpoint{0.584156in}{0.957884in}}%
\pgfpathcurveto{\pgfqpoint{0.570108in}{0.970191in}}{\pgfqpoint{0.559648in}{0.986073in}}{\pgfqpoint{0.553891in}{1.003839in}}%
\pgfpathcurveto{\pgfqpoint{0.548134in}{1.021606in}}{\pgfqpoint{0.547290in}{1.040604in}}{\pgfqpoint{0.551450in}{1.058811in}}%
\pgfpathcurveto{\pgfqpoint{0.555610in}{1.077018in}}{\pgfqpoint{0.564620in}{1.093764in}}{\pgfqpoint{0.577522in}{1.107268in}}%
\pgfpathcurveto{\pgfqpoint{0.590424in}{1.120771in}}{\pgfqpoint{0.606743in}{1.130535in}}{\pgfqpoint{0.624742in}{1.135519in}}%
\pgfpathlineto{\pgfqpoint{0.597111in}{1.235286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.007514pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857442in}{1.007223in}}%
\pgfpathcurveto{\pgfqpoint{0.861521in}{1.036540in}}{\pgfqpoint{0.859265in}{1.066393in}}{\pgfqpoint{0.850829in}{1.094764in}}%
\pgfpathcurveto{\pgfqpoint{0.842393in}{1.123135in}}{\pgfqpoint{0.827970in}{1.149370in}}{\pgfqpoint{0.808536in}{1.171695in}}%
\pgfpathcurveto{\pgfqpoint{0.789102in}{1.194020in}}{\pgfqpoint{0.765105in}{1.211920in}}{\pgfqpoint{0.738166in}{1.224185in}}%
\pgfpathcurveto{\pgfqpoint{0.711228in}{1.236450in}}{\pgfqpoint{0.681971in}{1.242797in}}{\pgfqpoint{0.652372in}{1.242797in}}%
\pgfpathlineto{\pgfqpoint{0.652372in}{1.139275in}}%
\pgfpathcurveto{\pgfqpoint{0.667171in}{1.139275in}}{\pgfqpoint{0.681800in}{1.136101in}}{\pgfqpoint{0.695269in}{1.129969in}}%
\pgfpathcurveto{\pgfqpoint{0.708738in}{1.123836in}}{\pgfqpoint{0.720737in}{1.114886in}}{\pgfqpoint{0.730454in}{1.103724in}}%
\pgfpathcurveto{\pgfqpoint{0.740171in}{1.092561in}}{\pgfqpoint{0.747382in}{1.079444in}}{\pgfqpoint{0.751601in}{1.065258in}}%
\pgfpathcurveto{\pgfqpoint{0.755819in}{1.051073in}}{\pgfqpoint{0.756946in}{1.036146in}}{\pgfqpoint{0.754907in}{1.021488in}}%
\pgfpathlineto{\pgfqpoint{0.857442in}{1.007223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.617413in,y=1.290096in,,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4.3\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441744in,y=0.791820in,,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}68.5\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920362in,y=1.228824in,,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}27.2\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.007514pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359901in}{1.242797in}}%
\pgfpathcurveto{\pgfqpoint{1.350574in}{1.242797in}}{\pgfqpoint{1.341258in}{1.242167in}}{\pgfqpoint{1.332017in}{1.240911in}}%
\pgfpathcurveto{\pgfqpoint{1.322775in}{1.239655in}}{\pgfqpoint{1.313629in}{1.237776in}}{\pgfqpoint{1.304640in}{1.235286in}}%
\pgfpathlineto{\pgfqpoint{1.332271in}{1.135519in}}%
\pgfpathcurveto{\pgfqpoint{1.336765in}{1.136764in}}{\pgfqpoint{1.341338in}{1.137703in}}{\pgfqpoint{1.345959in}{1.138332in}}%
\pgfpathcurveto{\pgfqpoint{1.350580in}{1.138960in}}{\pgfqpoint{1.355238in}{1.139275in}}{\pgfqpoint{1.359901in}{1.139275in}}%
\pgfpathlineto{\pgfqpoint{1.359901in}{1.242797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.007514pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304640in}{1.235286in}}%
\pgfpathcurveto{\pgfqpoint{1.267472in}{1.224993in}}{\pgfqpoint{1.233910in}{1.204516in}}{\pgfqpoint{1.207753in}{1.176175in}}%
\pgfpathcurveto{\pgfqpoint{1.181596in}{1.147834in}}{\pgfqpoint{1.163871in}{1.112740in}}{\pgfqpoint{1.156584in}{1.074868in}}%
\pgfpathcurveto{\pgfqpoint{1.149298in}{1.036996in}}{\pgfqpoint{1.152737in}{0.997830in}}{\pgfqpoint{1.166511in}{0.961807in}}%
\pgfpathcurveto{\pgfqpoint{1.180285in}{0.925784in}}{\pgfqpoint{1.203854in}{0.894315in}}{\pgfqpoint{1.234549in}{0.870966in}}%
\pgfpathcurveto{\pgfqpoint{1.265244in}{0.847616in}}{\pgfqpoint{1.301862in}{0.833301in}}{\pgfqpoint{1.340254in}{0.829641in}}%
\pgfpathcurveto{\pgfqpoint{1.378647in}{0.825982in}}{\pgfqpoint{1.417310in}{0.833121in}}{\pgfqpoint{1.451863in}{0.850251in}}%
\pgfpathcurveto{\pgfqpoint{1.486417in}{0.867381in}}{\pgfqpoint{1.515507in}{0.893830in}}{\pgfqpoint{1.535839in}{0.926602in}}%
\pgfpathcurveto{\pgfqpoint{1.556170in}{0.959375in}}{\pgfqpoint{1.566946in}{0.997185in}}{\pgfqpoint{1.566946in}{1.035752in}}%
\pgfpathlineto{\pgfqpoint{1.463424in}{1.035752in}}%
\pgfpathcurveto{\pgfqpoint{1.463424in}{1.016469in}}{\pgfqpoint{1.458036in}{0.997564in}}{\pgfqpoint{1.447870in}{0.981177in}}%
\pgfpathcurveto{\pgfqpoint{1.437704in}{0.964791in}}{\pgfqpoint{1.423159in}{0.951567in}}{\pgfqpoint{1.405882in}{0.943002in}}%
\pgfpathcurveto{\pgfqpoint{1.388605in}{0.934437in}}{\pgfqpoint{1.369274in}{0.930867in}}{\pgfqpoint{1.350078in}{0.932697in}}%
\pgfpathcurveto{\pgfqpoint{1.330881in}{0.934527in}}{\pgfqpoint{1.312573in}{0.941684in}}{\pgfqpoint{1.297225in}{0.953359in}}%
\pgfpathcurveto{\pgfqpoint{1.281877in}{0.965034in}}{\pgfqpoint{1.270093in}{0.980768in}}{\pgfqpoint{1.263206in}{0.998779in}}%
\pgfpathcurveto{\pgfqpoint{1.256319in}{1.016791in}}{\pgfqpoint{1.254600in}{1.036374in}}{\pgfqpoint{1.258243in}{1.055310in}}%
\pgfpathcurveto{\pgfqpoint{1.261886in}{1.074246in}}{\pgfqpoint{1.270748in}{1.091793in}}{\pgfqpoint{1.283827in}{1.105964in}}%
\pgfpathcurveto{\pgfqpoint{1.296905in}{1.120134in}}{\pgfqpoint{1.313687in}{1.130372in}}{\pgfqpoint{1.332271in}{1.135519in}}%
\pgfpathlineto{\pgfqpoint{1.304640in}{1.235286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.007514pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566946in}{1.035752in}}%
\pgfpathcurveto{\pgfqpoint{1.566946in}{1.090643in}}{\pgfqpoint{1.545118in}{1.143342in}}{\pgfqpoint{1.506304in}{1.182155in}}%
\pgfpathcurveto{\pgfqpoint{1.467490in}{1.220969in}}{\pgfqpoint{1.414792in}{1.242797in}}{\pgfqpoint{1.359901in}{1.242797in}}%
\pgfpathlineto{\pgfqpoint{1.359901in}{1.139275in}}%
\pgfpathcurveto{\pgfqpoint{1.387346in}{1.139275in}}{\pgfqpoint{1.413696in}{1.128360in}}{\pgfqpoint{1.433103in}{1.108954in}}%
\pgfpathcurveto{\pgfqpoint{1.452509in}{1.089547in}}{\pgfqpoint{1.463424in}{1.063198in}}{\pgfqpoint{1.463424in}{1.035752in}}%
\pgfpathlineto{\pgfqpoint{1.566946in}{1.035752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.300432in,y=1.296143in,,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4.3\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.172526in,y=0.786240in,,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}70.7\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.619811in,y=1.222333in,,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25.0\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.007514pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065799in}{1.241516in}}%
\pgfpathcurveto{\pgfqpoint{2.024300in}{1.241516in}}{\pgfqpoint{1.983745in}{1.229040in}}{\pgfqpoint{1.949422in}{1.205714in}}%
\pgfpathcurveto{\pgfqpoint{1.915100in}{1.182388in}}{\pgfqpoint{1.888570in}{1.149274in}}{\pgfqpoint{1.873293in}{1.110690in}}%
\pgfpathcurveto{\pgfqpoint{1.858017in}{1.072105in}}{\pgfqpoint{1.854688in}{1.029805in}}{\pgfqpoint{1.863740in}{0.989306in}}%
\pgfpathcurveto{\pgfqpoint{1.872793in}{0.948807in}}{\pgfqpoint{1.893816in}{0.911949in}}{\pgfqpoint{1.924067in}{0.883542in}}%
\pgfpathlineto{\pgfqpoint{1.994933in}{0.959006in}}%
\pgfpathcurveto{\pgfqpoint{1.979807in}{0.973210in}}{\pgfqpoint{1.969296in}{0.991639in}}{\pgfqpoint{1.964770in}{1.011888in}}%
\pgfpathcurveto{\pgfqpoint{1.960243in}{1.032138in}}{\pgfqpoint{1.961908in}{1.053288in}}{\pgfqpoint{1.969546in}{1.072580in}}%
\pgfpathcurveto{\pgfqpoint{1.977184in}{1.091873in}}{\pgfqpoint{1.990449in}{1.108430in}}{\pgfqpoint{2.007611in}{1.120093in}}%
\pgfpathcurveto{\pgfqpoint{2.024772in}{1.131755in}}{\pgfqpoint{2.045050in}{1.137994in}}{\pgfqpoint{2.065799in}{1.137994in}}%
\pgfpathlineto{\pgfqpoint{2.065799in}{1.241516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.007514pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924067in}{0.883542in}}%
\pgfpathcurveto{\pgfqpoint{1.950853in}{0.858388in}}{\pgfqpoint{1.983859in}{0.840812in}}{\pgfqpoint{2.019682in}{0.832627in}}%
\pgfpathcurveto{\pgfqpoint{2.055504in}{0.824443in}}{\pgfqpoint{2.092868in}{0.825940in}}{\pgfqpoint{2.127921in}{0.836965in}}%
\pgfpathcurveto{\pgfqpoint{2.162973in}{0.847990in}}{\pgfqpoint{2.194467in}{0.868151in}}{\pgfqpoint{2.219155in}{0.895368in}}%
\pgfpathcurveto{\pgfqpoint{2.243842in}{0.922585in}}{\pgfqpoint{2.260845in}{0.955890in}}{\pgfqpoint{2.268409in}{0.991848in}}%
\pgfpathlineto{\pgfqpoint{2.167104in}{1.013160in}}%
\pgfpathcurveto{\pgfqpoint{2.163322in}{0.995180in}}{\pgfqpoint{2.154821in}{0.978528in}}{\pgfqpoint{2.142477in}{0.964920in}}%
\pgfpathcurveto{\pgfqpoint{2.130133in}{0.951311in}}{\pgfqpoint{2.114386in}{0.941231in}}{\pgfqpoint{2.096860in}{0.935718in}}%
\pgfpathcurveto{\pgfqpoint{2.079334in}{0.930206in}}{\pgfqpoint{2.060652in}{0.929457in}}{\pgfqpoint{2.042740in}{0.933549in}}%
\pgfpathcurveto{\pgfqpoint{2.024829in}{0.937642in}}{\pgfqpoint{2.008326in}{0.946429in}}{\pgfqpoint{1.994933in}{0.959006in}}%
\pgfpathlineto{\pgfqpoint{1.924067in}{0.883542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.007514pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268409in}{0.991848in}}%
\pgfpathcurveto{\pgfqpoint{2.274751in}{1.021994in}}{\pgfqpoint{2.274286in}{1.053178in}}{\pgfqpoint{2.267047in}{1.083121in}}%
\pgfpathcurveto{\pgfqpoint{2.259809in}{1.113064in}}{\pgfqpoint{2.245978in}{1.141017in}}{\pgfqpoint{2.226567in}{1.164937in}}%
\pgfpathcurveto{\pgfqpoint{2.207155in}{1.188857in}}{\pgfqpoint{2.182648in}{1.208146in}}{\pgfqpoint{2.154836in}{1.221394in}}%
\pgfpathcurveto{\pgfqpoint{2.127025in}{1.234641in}}{\pgfqpoint{2.096604in}{1.241516in}}{\pgfqpoint{2.065799in}{1.241516in}}%
\pgfpathlineto{\pgfqpoint{2.065799in}{1.137994in}}%
\pgfpathcurveto{\pgfqpoint{2.081202in}{1.137994in}}{\pgfqpoint{2.096412in}{1.134556in}}{\pgfqpoint{2.110318in}{1.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.124223in}{1.121309in}}{\pgfqpoint{2.136477in}{1.111664in}}{\pgfqpoint{2.146183in}{1.099704in}}%
\pgfpathcurveto{\pgfqpoint{2.155889in}{1.087744in}}{\pgfqpoint{2.162804in}{1.073768in}}{\pgfqpoint{2.166423in}{1.058796in}}%
\pgfpathcurveto{\pgfqpoint{2.170042in}{1.043825in}}{\pgfqpoint{2.170275in}{1.028232in}}{\pgfqpoint{2.167104in}{1.013160in}}%
\pgfpathlineto{\pgfqpoint{2.268409in}{0.991848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.734484in,y=1.071808in,,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}38.0\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.223931in,y=0.789541in,,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}33.7\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.316665in,y=1.236240in,,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}28.3\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.007514pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773214in}{1.241516in}}%
\pgfpathcurveto{\pgfqpoint{2.761499in}{1.241516in}}{\pgfqpoint{2.749805in}{1.240522in}}{\pgfqpoint{2.738258in}{1.238544in}}%
\pgfpathcurveto{\pgfqpoint{2.726711in}{1.236566in}}{\pgfqpoint{2.715353in}{1.233612in}}{\pgfqpoint{2.704305in}{1.229713in}}%
\pgfpathlineto{\pgfqpoint{2.738760in}{1.132092in}}%
\pgfpathcurveto{\pgfqpoint{2.744283in}{1.134041in}}{\pgfqpoint{2.749962in}{1.135519in}}{\pgfqpoint{2.755736in}{1.136508in}}%
\pgfpathcurveto{\pgfqpoint{2.761509in}{1.137497in}}{\pgfqpoint{2.767356in}{1.137994in}}{\pgfqpoint{2.773214in}{1.137994in}}%
\pgfpathlineto{\pgfqpoint{2.773214in}{1.241516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.007514pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704305in}{1.229713in}}%
\pgfpathcurveto{\pgfqpoint{2.673029in}{1.218674in}}{\pgfqpoint{2.644859in}{1.200280in}}{\pgfqpoint{2.622173in}{1.176085in}}%
\pgfpathcurveto{\pgfqpoint{2.599488in}{1.151889in}}{\pgfqpoint{2.582945in}{1.122593in}}{\pgfqpoint{2.573942in}{1.090672in}}%
\pgfpathcurveto{\pgfqpoint{2.564940in}{1.058750in}}{\pgfqpoint{2.563737in}{1.025127in}}{\pgfqpoint{2.570438in}{0.992644in}}%
\pgfpathcurveto{\pgfqpoint{2.577138in}{0.960161in}}{\pgfqpoint{2.591547in}{0.929759in}}{\pgfqpoint{2.612446in}{0.904005in}}%
\pgfpathcurveto{\pgfqpoint{2.633346in}{0.878251in}}{\pgfqpoint{2.660131in}{0.857893in}}{\pgfqpoint{2.690539in}{0.844649in}}%
\pgfpathcurveto{\pgfqpoint{2.720947in}{0.831405in}}{\pgfqpoint{2.754097in}{0.825660in}}{\pgfqpoint{2.787188in}{0.827898in}}%
\pgfpathcurveto{\pgfqpoint{2.820279in}{0.830137in}}{\pgfqpoint{2.852353in}{0.840294in}}{\pgfqpoint{2.880701in}{0.857513in}}%
\pgfpathcurveto{\pgfqpoint{2.909048in}{0.874731in}}{\pgfqpoint{2.932847in}{0.898512in}}{\pgfqpoint{2.950088in}{0.926845in}}%
\pgfpathlineto{\pgfqpoint{2.861651in}{0.980658in}}%
\pgfpathcurveto{\pgfqpoint{2.853031in}{0.966491in}}{\pgfqpoint{2.841131in}{0.954601in}}{\pgfqpoint{2.826957in}{0.945992in}}%
\pgfpathcurveto{\pgfqpoint{2.812784in}{0.937383in}}{\pgfqpoint{2.796747in}{0.932304in}}{\pgfqpoint{2.780201in}{0.931185in}}%
\pgfpathcurveto{\pgfqpoint{2.763655in}{0.930065in}}{\pgfqpoint{2.747080in}{0.932938in}}{\pgfqpoint{2.731876in}{0.939560in}}%
\pgfpathcurveto{\pgfqpoint{2.716672in}{0.946182in}}{\pgfqpoint{2.703280in}{0.956361in}}{\pgfqpoint{2.692830in}{0.969238in}}%
\pgfpathcurveto{\pgfqpoint{2.682380in}{0.982115in}}{\pgfqpoint{2.675176in}{0.997316in}}{\pgfqpoint{2.671826in}{1.013558in}}%
\pgfpathcurveto{\pgfqpoint{2.668476in}{1.029799in}}{\pgfqpoint{2.669077in}{1.046611in}}{\pgfqpoint{2.673578in}{1.062571in}}%
\pgfpathcurveto{\pgfqpoint{2.678080in}{1.078532in}}{\pgfqpoint{2.686351in}{1.093180in}}{\pgfqpoint{2.697694in}{1.105278in}}%
\pgfpathcurveto{\pgfqpoint{2.709036in}{1.117376in}}{\pgfqpoint{2.723122in}{1.126573in}}{\pgfqpoint{2.738760in}{1.132092in}}%
\pgfpathlineto{\pgfqpoint{2.704305in}{1.229713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.007514pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950088in}{0.926845in}}%
\pgfpathcurveto{\pgfqpoint{2.969189in}{0.958236in}}{\pgfqpoint{2.979593in}{0.994154in}}{\pgfqpoint{2.980228in}{1.030894in}}%
\pgfpathcurveto{\pgfqpoint{2.980863in}{1.067634in}}{\pgfqpoint{2.971706in}{1.103889in}}{\pgfqpoint{2.953701in}{1.135921in}}%
\pgfpathcurveto{\pgfqpoint{2.935696in}{1.167954in}}{\pgfqpoint{2.909484in}{1.194622in}}{\pgfqpoint{2.877768in}{1.213178in}}%
\pgfpathcurveto{\pgfqpoint{2.846051in}{1.231734in}}{\pgfqpoint{2.809960in}{1.241516in}}{\pgfqpoint{2.773214in}{1.241516in}}%
\pgfpathlineto{\pgfqpoint{2.773214in}{1.137994in}}%
\pgfpathcurveto{\pgfqpoint{2.791587in}{1.137994in}}{\pgfqpoint{2.809633in}{1.133103in}}{\pgfqpoint{2.825491in}{1.123825in}}%
\pgfpathcurveto{\pgfqpoint{2.841349in}{1.114547in}}{\pgfqpoint{2.854455in}{1.101212in}}{\pgfqpoint{2.863457in}{1.085196in}}%
\pgfpathcurveto{\pgfqpoint{2.872460in}{1.069180in}}{\pgfqpoint{2.877039in}{1.051053in}}{\pgfqpoint{2.876721in}{1.032682in}}%
\pgfpathcurveto{\pgfqpoint{2.876404in}{1.014312in}}{\pgfqpoint{2.871201in}{0.996354in}}{\pgfqpoint{2.861651in}{0.980658in}}%
\pgfpathlineto{\pgfqpoint{2.950088in}{0.926845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731281in,y=1.288755in,,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.4\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.468147in,y=0.927183in,,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60.9\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.064010in,y=1.196072in,,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}33.7\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.007514pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652372in}{0.599375in}}%
\pgfpathcurveto{\pgfqpoint{0.602304in}{0.599375in}}{\pgfqpoint{0.553896in}{0.581214in}}{\pgfqpoint{0.516184in}{0.548280in}}%
\pgfpathcurveto{\pgfqpoint{0.478472in}{0.515347in}}{\pgfqpoint{0.453956in}{0.469827in}}{\pgfqpoint{0.447213in}{0.420215in}}%
\pgfpathcurveto{\pgfqpoint{0.440470in}{0.370603in}}{\pgfqpoint{0.451947in}{0.320190in}}{\pgfqpoint{0.479501in}{0.278386in}}%
\pgfpathcurveto{\pgfqpoint{0.507055in}{0.236582in}}{\pgfqpoint{0.548859in}{0.206159in}}{\pgfqpoint{0.597111in}{0.192796in}}%
\pgfpathlineto{\pgfqpoint{0.624742in}{0.292563in}}%
\pgfpathcurveto{\pgfqpoint{0.600616in}{0.299245in}}{\pgfqpoint{0.579714in}{0.314456in}}{\pgfqpoint{0.565936in}{0.335358in}}%
\pgfpathcurveto{\pgfqpoint{0.552159in}{0.356260in}}{\pgfqpoint{0.546421in}{0.381466in}}{\pgfqpoint{0.549793in}{0.406272in}}%
\pgfpathcurveto{\pgfqpoint{0.553164in}{0.431078in}}{\pgfqpoint{0.565422in}{0.453839in}}{\pgfqpoint{0.584278in}{0.470305in}}%
\pgfpathcurveto{\pgfqpoint{0.603134in}{0.486772in}}{\pgfqpoint{0.627338in}{0.495853in}}{\pgfqpoint{0.652372in}{0.495853in}}%
\pgfpathlineto{\pgfqpoint{0.652372in}{0.599375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.007514pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597111in}{0.192796in}}%
\pgfpathcurveto{\pgfqpoint{0.627857in}{0.184281in}}{\pgfqpoint{0.660159in}{0.182986in}}{\pgfqpoint{0.691488in}{0.189014in}}%
\pgfpathcurveto{\pgfqpoint{0.722817in}{0.195041in}}{\pgfqpoint{0.752332in}{0.208228in}}{\pgfqpoint{0.777724in}{0.227544in}}%
\pgfpathcurveto{\pgfqpoint{0.803116in}{0.246859in}}{\pgfqpoint{0.823703in}{0.271784in}}{\pgfqpoint{0.837873in}{0.300368in}}%
\pgfpathcurveto{\pgfqpoint{0.852043in}{0.328951in}}{\pgfqpoint{0.859417in}{0.360427in}}{\pgfqpoint{0.859417in}{0.392330in}}%
\pgfpathlineto{\pgfqpoint{0.755895in}{0.392330in}}%
\pgfpathcurveto{\pgfqpoint{0.755895in}{0.376379in}}{\pgfqpoint{0.752208in}{0.360641in}}{\pgfqpoint{0.745122in}{0.346349in}}%
\pgfpathcurveto{\pgfqpoint{0.738037in}{0.332057in}}{\pgfqpoint{0.727744in}{0.319595in}}{\pgfqpoint{0.715048in}{0.309937in}}%
\pgfpathcurveto{\pgfqpoint{0.702352in}{0.300279in}}{\pgfqpoint{0.687594in}{0.293685in}}{\pgfqpoint{0.671930in}{0.290672in}}%
\pgfpathcurveto{\pgfqpoint{0.656266in}{0.287658in}}{\pgfqpoint{0.640115in}{0.288305in}}{\pgfqpoint{0.624742in}{0.292563in}}%
\pgfpathlineto{\pgfqpoint{0.597111in}{0.192796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.007514pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859417in}{0.392330in}}%
\pgfpathcurveto{\pgfqpoint{0.859417in}{0.447221in}}{\pgfqpoint{0.837589in}{0.499920in}}{\pgfqpoint{0.798775in}{0.538733in}}%
\pgfpathcurveto{\pgfqpoint{0.759961in}{0.577547in}}{\pgfqpoint{0.707263in}{0.599375in}}{\pgfqpoint{0.652372in}{0.599375in}}%
\pgfpathlineto{\pgfqpoint{0.652372in}{0.495853in}}%
\pgfpathcurveto{\pgfqpoint{0.679817in}{0.495853in}}{\pgfqpoint{0.706167in}{0.484938in}}{\pgfqpoint{0.725574in}{0.465532in}}%
\pgfpathcurveto{\pgfqpoint{0.744980in}{0.446125in}}{\pgfqpoint{0.755895in}{0.419776in}}{\pgfqpoint{0.755895in}{0.392330in}}%
\pgfpathlineto{\pgfqpoint{0.859417in}{0.392330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425343in,y=0.619743in,,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}45.7\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.808773in,y=0.146699in,,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}29.3\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.874027in,y=0.611653in,,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25.0\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.007514pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359901in}{0.598029in}}%
\pgfpathcurveto{\pgfqpoint{1.323193in}{0.598029in}}{\pgfqpoint{1.287136in}{0.588267in}}{\pgfqpoint{1.255442in}{0.569747in}}%
\pgfpathcurveto{\pgfqpoint{1.223748in}{0.551226in}}{\pgfqpoint{1.197542in}{0.524606in}}{\pgfqpoint{1.179521in}{0.492625in}}%
\pgfpathcurveto{\pgfqpoint{1.161501in}{0.460644in}}{\pgfqpoint{1.152305in}{0.424439in}}{\pgfqpoint{1.152881in}{0.387735in}}%
\pgfpathcurveto{\pgfqpoint{1.153457in}{0.351031in}}{\pgfqpoint{1.163784in}{0.315132in}}{\pgfqpoint{1.182800in}{0.283733in}}%
\pgfpathcurveto{\pgfqpoint{1.201815in}{0.252333in}}{\pgfqpoint{1.228843in}{0.226549in}}{\pgfqpoint{1.261103in}{0.209032in}}%
\pgfpathcurveto{\pgfqpoint{1.293362in}{0.191515in}}{\pgfqpoint{1.329708in}{0.182889in}}{\pgfqpoint{1.366398in}{0.184041in}}%
\pgfpathcurveto{\pgfqpoint{1.403088in}{0.185193in}}{\pgfqpoint{1.438821in}{0.196082in}}{\pgfqpoint{1.469918in}{0.215588in}}%
\pgfpathcurveto{\pgfqpoint{1.501015in}{0.235093in}}{\pgfqpoint{1.526373in}{0.262523in}}{\pgfqpoint{1.543381in}{0.295053in}}%
\pgfpathlineto{\pgfqpoint{1.451641in}{0.343019in}}%
\pgfpathcurveto{\pgfqpoint{1.443137in}{0.326753in}}{\pgfqpoint{1.430458in}{0.313039in}}{\pgfqpoint{1.414910in}{0.303286in}}%
\pgfpathcurveto{\pgfqpoint{1.399361in}{0.293533in}}{\pgfqpoint{1.381495in}{0.288089in}}{\pgfqpoint{1.363149in}{0.287513in}}%
\pgfpathcurveto{\pgfqpoint{1.344804in}{0.286937in}}{\pgfqpoint{1.326632in}{0.291250in}}{\pgfqpoint{1.310502in}{0.300008in}}%
\pgfpathcurveto{\pgfqpoint{1.294372in}{0.308766in}}{\pgfqpoint{1.280858in}{0.321659in}}{\pgfqpoint{1.271350in}{0.337359in}}%
\pgfpathcurveto{\pgfqpoint{1.261843in}{0.353058in}}{\pgfqpoint{1.256679in}{0.371008in}}{\pgfqpoint{1.256391in}{0.389360in}}%
\pgfpathcurveto{\pgfqpoint{1.256103in}{0.407712in}}{\pgfqpoint{1.260701in}{0.425814in}}{\pgfqpoint{1.269711in}{0.441805in}}%
\pgfpathcurveto{\pgfqpoint{1.278722in}{0.457795in}}{\pgfqpoint{1.291824in}{0.471105in}}{\pgfqpoint{1.307671in}{0.480365in}}%
\pgfpathcurveto{\pgfqpoint{1.323518in}{0.489625in}}{\pgfqpoint{1.341547in}{0.494507in}}{\pgfqpoint{1.359901in}{0.494507in}}%
\pgfpathlineto{\pgfqpoint{1.359901in}{0.598029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.007514pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543381in}{0.295053in}}%
\pgfpathcurveto{\pgfqpoint{1.564336in}{0.335132in}}{\pgfqpoint{1.571593in}{0.380995in}}{\pgfqpoint{1.564034in}{0.425585in}}%
\pgfpathcurveto{\pgfqpoint{1.556476in}{0.470176in}}{\pgfqpoint{1.534512in}{0.511085in}}{\pgfqpoint{1.501519in}{0.542020in}}%
\pgfpathlineto{\pgfqpoint{1.430710in}{0.466502in}}%
\pgfpathcurveto{\pgfqpoint{1.447206in}{0.451035in}}{\pgfqpoint{1.458189in}{0.430580in}}{\pgfqpoint{1.461968in}{0.408285in}}%
\pgfpathcurveto{\pgfqpoint{1.465747in}{0.385989in}}{\pgfqpoint{1.462119in}{0.363058in}}{\pgfqpoint{1.451641in}{0.343019in}}%
\pgfpathlineto{\pgfqpoint{1.543381in}{0.295053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.007514pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501519in}{0.542020in}}%
\pgfpathcurveto{\pgfqpoint{1.482503in}{0.559851in}}{\pgfqpoint{1.460288in}{0.573931in}}{\pgfqpoint{1.436047in}{0.583519in}}%
\pgfpathcurveto{\pgfqpoint{1.411805in}{0.593106in}}{\pgfqpoint{1.385970in}{0.598029in}}{\pgfqpoint{1.359901in}{0.598029in}}%
\pgfpathlineto{\pgfqpoint{1.359901in}{0.494507in}}%
\pgfpathcurveto{\pgfqpoint{1.372935in}{0.494507in}}{\pgfqpoint{1.385853in}{0.492045in}}{\pgfqpoint{1.397974in}{0.487251in}}%
\pgfpathcurveto{\pgfqpoint{1.410095in}{0.482458in}}{\pgfqpoint{1.421202in}{0.475418in}}{\pgfqpoint{1.430710in}{0.466502in}}%
\pgfpathlineto{\pgfqpoint{1.501519in}{0.542020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.072125in,y=0.248931in,,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}67.4\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.692204in,y=0.449050in,,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20.7\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.464209in,y=0.652083in,,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12.0\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.007514pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065799in}{0.597694in}}%
\pgfpathcurveto{\pgfqpoint{2.025463in}{0.597694in}}{\pgfqpoint{1.985993in}{0.585907in}}{\pgfqpoint{1.952262in}{0.563788in}}%
\pgfpathcurveto{\pgfqpoint{1.918532in}{0.541669in}}{\pgfqpoint{1.891989in}{0.510168in}}{\pgfqpoint{1.875912in}{0.473175in}}%
\pgfpathcurveto{\pgfqpoint{1.859834in}{0.436182in}}{\pgfqpoint{1.854912in}{0.395284in}}{\pgfqpoint{1.861754in}{0.355533in}}%
\pgfpathcurveto{\pgfqpoint{1.868595in}{0.315781in}}{\pgfqpoint{1.886906in}{0.278882in}}{\pgfqpoint{1.914425in}{0.249392in}}%
\pgfpathcurveto{\pgfqpoint{1.941944in}{0.219902in}}{\pgfqpoint{1.977491in}{0.199086in}}{\pgfqpoint{2.016675in}{0.189516in}}%
\pgfpathcurveto{\pgfqpoint{2.055859in}{0.179946in}}{\pgfqpoint{2.096999in}{0.182032in}}{\pgfqpoint{2.135014in}{0.195516in}}%
\pgfpathcurveto{\pgfqpoint{2.173030in}{0.209000in}}{\pgfqpoint{2.206288in}{0.233304in}}{\pgfqpoint{2.230684in}{0.265427in}}%
\pgfpathcurveto{\pgfqpoint{2.255079in}{0.297549in}}{\pgfqpoint{2.269564in}{0.336111in}}{\pgfqpoint{2.272350in}{0.376351in}}%
\pgfpathlineto{\pgfqpoint{2.169074in}{0.383500in}}%
\pgfpathcurveto{\pgfqpoint{2.167682in}{0.363380in}}{\pgfqpoint{2.160439in}{0.344099in}}{\pgfqpoint{2.148241in}{0.328038in}}%
\pgfpathcurveto{\pgfqpoint{2.136044in}{0.311977in}}{\pgfqpoint{2.119414in}{0.299825in}}{\pgfqpoint{2.100407in}{0.293083in}}%
\pgfpathcurveto{\pgfqpoint{2.081399in}{0.286340in}}{\pgfqpoint{2.060829in}{0.285298in}}{\pgfqpoint{2.041237in}{0.290083in}}%
\pgfpathcurveto{\pgfqpoint{2.021645in}{0.294868in}}{\pgfqpoint{2.003872in}{0.305275in}}{\pgfqpoint{1.990112in}{0.320020in}}%
\pgfpathcurveto{\pgfqpoint{1.976352in}{0.334766in}}{\pgfqpoint{1.967197in}{0.353215in}}{\pgfqpoint{1.963776in}{0.373091in}}%
\pgfpathcurveto{\pgfqpoint{1.960356in}{0.392967in}}{\pgfqpoint{1.962817in}{0.413415in}}{\pgfqpoint{1.970855in}{0.431912in}}%
\pgfpathcurveto{\pgfqpoint{1.978894in}{0.450409in}}{\pgfqpoint{1.992165in}{0.466159in}}{\pgfqpoint{2.009031in}{0.477219in}}%
\pgfpathcurveto{\pgfqpoint{2.025896in}{0.488278in}}{\pgfqpoint{2.045631in}{0.494172in}}{\pgfqpoint{2.065799in}{0.494172in}}%
\pgfpathlineto{\pgfqpoint{2.065799in}{0.597694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.007514pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272350in}{0.376351in}}%
\pgfpathcurveto{\pgfqpoint{2.275308in}{0.419077in}}{\pgfqpoint{2.264936in}{0.461687in}}{\pgfqpoint{2.242673in}{0.498275in}}%
\pgfpathcurveto{\pgfqpoint{2.220410in}{0.534863in}}{\pgfqpoint{2.187333in}{0.563656in}}{\pgfqpoint{2.148026in}{0.580666in}}%
\pgfpathlineto{\pgfqpoint{2.106913in}{0.485657in}}%
\pgfpathcurveto{\pgfqpoint{2.126566in}{0.477153in}}{\pgfqpoint{2.143104in}{0.462756in}}{\pgfqpoint{2.154236in}{0.444462in}}%
\pgfpathcurveto{\pgfqpoint{2.165368in}{0.426168in}}{\pgfqpoint{2.170553in}{0.404863in}}{\pgfqpoint{2.169074in}{0.383500in}}%
\pgfpathlineto{\pgfqpoint{2.272350in}{0.376351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.007514pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148026in}{0.580666in}}%
\pgfpathcurveto{\pgfqpoint{2.135081in}{0.586268in}}{\pgfqpoint{2.121597in}{0.590532in}}{\pgfqpoint{2.107785in}{0.593392in}}%
\pgfpathcurveto{\pgfqpoint{2.093973in}{0.596253in}}{\pgfqpoint{2.079904in}{0.597694in}}{\pgfqpoint{2.065799in}{0.597694in}}%
\pgfpathlineto{\pgfqpoint{2.065799in}{0.494172in}}%
\pgfpathcurveto{\pgfqpoint{2.072852in}{0.494172in}}{\pgfqpoint{2.079886in}{0.493451in}}{\pgfqpoint{2.086792in}{0.492021in}}%
\pgfpathcurveto{\pgfqpoint{2.093698in}{0.490591in}}{\pgfqpoint{2.100440in}{0.488458in}}{\pgfqpoint{2.106913in}{0.485657in}}%
\pgfpathlineto{\pgfqpoint{2.148026in}{0.580666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.840339in,y=0.180085in,,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}73.9\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.351686in,y=0.545211in,,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}19.6\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.122074in,y=0.655592in,,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6.5\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.007514pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773214in}{0.599445in}}%
\pgfpathcurveto{\pgfqpoint{2.724425in}{0.599445in}}{\pgfqpoint{2.677172in}{0.582200in}}{\pgfqpoint{2.639852in}{0.550774in}}%
\pgfpathcurveto{\pgfqpoint{2.602532in}{0.519347in}}{\pgfqpoint{2.577495in}{0.475719in}}{\pgfqpoint{2.569190in}{0.427642in}}%
\pgfpathcurveto{\pgfqpoint{2.560886in}{0.379565in}}{\pgfqpoint{2.569836in}{0.330066in}}{\pgfqpoint{2.594452in}{0.287941in}}%
\pgfpathcurveto{\pgfqpoint{2.619067in}{0.245817in}}{\pgfqpoint{2.657797in}{0.213719in}}{\pgfqpoint{2.703759in}{0.197352in}}%
\pgfpathlineto{\pgfqpoint{2.738487in}{0.294876in}}%
\pgfpathcurveto{\pgfqpoint{2.715505in}{0.303060in}}{\pgfqpoint{2.696140in}{0.319108in}}{\pgfqpoint{2.683833in}{0.340171in}}%
\pgfpathcurveto{\pgfqpoint{2.671525in}{0.361233in}}{\pgfqpoint{2.667050in}{0.385982in}}{\pgfqpoint{2.671202in}{0.410021in}}%
\pgfpathcurveto{\pgfqpoint{2.675354in}{0.434060in}}{\pgfqpoint{2.687873in}{0.455874in}}{\pgfqpoint{2.706533in}{0.471587in}}%
\pgfpathcurveto{\pgfqpoint{2.725193in}{0.487300in}}{\pgfqpoint{2.748819in}{0.495923in}}{\pgfqpoint{2.773214in}{0.495923in}}%
\pgfpathlineto{\pgfqpoint{2.773214in}{0.599445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.007514pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703759in}{0.197352in}}%
\pgfpathcurveto{\pgfqpoint{2.741771in}{0.183816in}}{\pgfqpoint{2.782924in}{0.181683in}}{\pgfqpoint{2.822132in}{0.191217in}}%
\pgfpathcurveto{\pgfqpoint{2.861340in}{0.200750in}}{\pgfqpoint{2.896919in}{0.221541in}}{\pgfqpoint{2.924472in}{0.251019in}}%
\pgfpathcurveto{\pgfqpoint{2.952026in}{0.280497in}}{\pgfqpoint{2.970370in}{0.317397in}}{\pgfqpoint{2.977238in}{0.357158in}}%
\pgfpathcurveto{\pgfqpoint{2.984106in}{0.396920in}}{\pgfqpoint{2.979203in}{0.437835in}}{\pgfqpoint{2.963135in}{0.474848in}}%
\pgfpathlineto{\pgfqpoint{2.868174in}{0.433624in}}%
\pgfpathcurveto{\pgfqpoint{2.876209in}{0.415118in}}{\pgfqpoint{2.878660in}{0.394660in}}{\pgfqpoint{2.875226in}{0.374779in}}%
\pgfpathcurveto{\pgfqpoint{2.871792in}{0.354898in}}{\pgfqpoint{2.862620in}{0.336449in}}{\pgfqpoint{2.848843in}{0.321710in}}%
\pgfpathcurveto{\pgfqpoint{2.835066in}{0.306970in}}{\pgfqpoint{2.817277in}{0.296575in}}{\pgfqpoint{2.797673in}{0.291809in}}%
\pgfpathcurveto{\pgfqpoint{2.778069in}{0.287042in}}{\pgfqpoint{2.757493in}{0.288108in}}{\pgfqpoint{2.738487in}{0.294876in}}%
\pgfpathlineto{\pgfqpoint{2.703759in}{0.197352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.007514pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963135in}{0.474848in}}%
\pgfpathcurveto{\pgfqpoint{2.947067in}{0.511861in}}{\pgfqpoint{2.920524in}{0.543382in}}{\pgfqpoint{2.886786in}{0.565516in}}%
\pgfpathcurveto{\pgfqpoint{2.853048in}{0.587650in}}{\pgfqpoint{2.813564in}{0.599445in}}{\pgfqpoint{2.773214in}{0.599445in}}%
\pgfpathlineto{\pgfqpoint{2.773214in}{0.495923in}}%
\pgfpathcurveto{\pgfqpoint{2.793389in}{0.495923in}}{\pgfqpoint{2.813131in}{0.490025in}}{\pgfqpoint{2.830000in}{0.478958in}}%
\pgfpathcurveto{\pgfqpoint{2.846869in}{0.467891in}}{\pgfqpoint{2.860140in}{0.452131in}}{\pgfqpoint{2.868174in}{0.433624in}}%
\pgfpathlineto{\pgfqpoint{2.963135in}{0.474848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.451542in,y=0.362489in,,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}44.6\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.005255in,y=0.177244in,,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}37.0\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.952820in,y=0.634122in,,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}18.5\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.652651in,y=1.401496in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Qwen3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360180in,y=1.401496in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gemma3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067709in,y=1.401496in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Llama3.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.775238in,y=1.401496in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Falcon3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174721in, y=0.892388in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ours}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177472in, y=0.100000in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TensorOpera}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/gorilla_paper_combined.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.380000in}{4.608614in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.380000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.380000in}{4.608614in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.608614in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539288in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{3.635965in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{3.635965in}{4.484398in}}%
\pgfpathlineto{\pgfqpoint{0.539288in}{4.484398in}}%
\pgfpathlineto{\pgfqpoint{0.539288in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539288in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{3.635965in}{2.758372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539288in}{2.758372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362204in, y=2.703908in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539288in}{3.075074in}}%
\pgfpathlineto{\pgfqpoint{3.635965in}{3.075074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539288in}{3.075074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282343in, y=3.020610in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539288in}{3.391776in}}%
\pgfpathlineto{\pgfqpoint{3.635965in}{3.391776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539288in}{3.391776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282343in, y=3.337312in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539288in}{3.708478in}}%
\pgfpathlineto{\pgfqpoint{3.635965in}{3.708478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539288in}{3.708478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282343in, y=3.654014in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539288in}{4.025180in}}%
\pgfpathlineto{\pgfqpoint{3.635965in}{4.025180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539288in}{4.025180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282343in, y=3.970716in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539288in}{4.341882in}}%
\pgfpathlineto{\pgfqpoint{3.635965in}{4.341882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539288in}{4.341882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202482in, y=4.287418in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174704in,y=3.621385in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Success Rate (\%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563242in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{0.650350in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{0.650350in}{4.289626in}}%
\pgfpathlineto{\pgfqpoint{0.563242in}{4.289626in}}%
\pgfpathlineto{\pgfqpoint{0.563242in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368988in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{1.456096in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{1.456096in}{4.289626in}}%
\pgfpathlineto{\pgfqpoint{1.368988in}{4.289626in}}%
\pgfpathlineto{\pgfqpoint{1.368988in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174734in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{2.261842in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{2.261842in}{4.289626in}}%
\pgfpathlineto{\pgfqpoint{2.174734in}{4.289626in}}%
\pgfpathlineto{\pgfqpoint{2.174734in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980480in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{3.067588in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{3.067588in}{4.289626in}}%
\pgfpathlineto{\pgfqpoint{2.980480in}{4.289626in}}%
\pgfpathlineto{\pgfqpoint{2.980480in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672127in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{0.759235in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{0.759235in}{4.204116in}}%
\pgfpathlineto{\pgfqpoint{0.672127in}{4.204116in}}%
\pgfpathlineto{\pgfqpoint{0.672127in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477873in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{1.564981in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{1.564981in}{4.272207in}}%
\pgfpathlineto{\pgfqpoint{1.477873in}{4.272207in}}%
\pgfpathlineto{\pgfqpoint{1.477873in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283619in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{2.370726in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{2.370726in}{3.618218in}}%
\pgfpathlineto{\pgfqpoint{2.283619in}{3.618218in}}%
\pgfpathlineto{\pgfqpoint{2.283619in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089365in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{3.176472in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{3.176472in}{4.204116in}}%
\pgfpathlineto{\pgfqpoint{3.089365in}{4.204116in}}%
\pgfpathlineto{\pgfqpoint{3.089365in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781012in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{0.868119in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{0.868119in}{4.289626in}}%
\pgfpathlineto{\pgfqpoint{0.781012in}{4.289626in}}%
\pgfpathlineto{\pgfqpoint{0.781012in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586757in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{1.673865in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{1.673865in}{4.289626in}}%
\pgfpathlineto{\pgfqpoint{1.586757in}{4.289626in}}%
\pgfpathlineto{\pgfqpoint{1.586757in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392503in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{2.479611in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{2.479611in}{4.273791in}}%
\pgfpathlineto{\pgfqpoint{2.392503in}{4.273791in}}%
\pgfpathlineto{\pgfqpoint{2.392503in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198249in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{3.285357in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{3.285357in}{4.256372in}}%
\pgfpathlineto{\pgfqpoint{3.198249in}{4.256372in}}%
\pgfpathlineto{\pgfqpoint{3.198249in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889896in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{0.977004in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{0.977004in}{4.256372in}}%
\pgfpathlineto{\pgfqpoint{0.889896in}{4.256372in}}%
\pgfpathlineto{\pgfqpoint{0.889896in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695642in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{1.782750in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{1.782750in}{4.273791in}}%
\pgfpathlineto{\pgfqpoint{1.695642in}{4.273791in}}%
\pgfpathlineto{\pgfqpoint{1.695642in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501388in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{2.588496in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{2.588496in}{4.151861in}}%
\pgfpathlineto{\pgfqpoint{2.501388in}{4.151861in}}%
\pgfpathlineto{\pgfqpoint{2.501388in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307134in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{3.394242in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{3.394242in}{4.243704in}}%
\pgfpathlineto{\pgfqpoint{3.307134in}{4.243704in}}%
\pgfpathlineto{\pgfqpoint{3.307134in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998781in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{1.085888in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{1.085888in}{4.199366in}}%
\pgfpathlineto{\pgfqpoint{0.998781in}{4.199366in}}%
\pgfpathlineto{\pgfqpoint{0.998781in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804527in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{1.891634in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{1.891634in}{4.278541in}}%
\pgfpathlineto{\pgfqpoint{1.804527in}{4.278541in}}%
\pgfpathlineto{\pgfqpoint{1.804527in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610273in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{2.697380in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{2.697380in}{4.033097in}}%
\pgfpathlineto{\pgfqpoint{2.610273in}{4.033097in}}%
\pgfpathlineto{\pgfqpoint{2.610273in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416018in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{3.503126in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{3.503126in}{4.207283in}}%
\pgfpathlineto{\pgfqpoint{3.416018in}{4.207283in}}%
\pgfpathlineto{\pgfqpoint{3.416018in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107665in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{1.194773in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{1.194773in}{4.256372in}}%
\pgfpathlineto{\pgfqpoint{1.107665in}{4.256372in}}%
\pgfpathlineto{\pgfqpoint{1.107665in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913411in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{2.000519in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{2.000519in}{4.273791in}}%
\pgfpathlineto{\pgfqpoint{1.913411in}{4.273791in}}%
\pgfpathlineto{\pgfqpoint{1.913411in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719157in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{2.806265in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{2.806265in}{4.169279in}}%
\pgfpathlineto{\pgfqpoint{2.719157in}{4.169279in}}%
\pgfpathlineto{\pgfqpoint{2.719157in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{2.758372in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524903in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{3.612011in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{3.612011in}{4.238954in}}%
\pgfpathlineto{\pgfqpoint{3.524903in}{4.238954in}}%
\pgfpathlineto{\pgfqpoint{3.524903in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539288in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{0.539288in}{4.484398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539288in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{3.635965in}{2.758372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283322in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{7.380000in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{7.380000in}{4.484398in}}%
\pgfpathlineto{\pgfqpoint{4.283322in}{4.484398in}}%
\pgfpathlineto{\pgfqpoint{4.283322in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283322in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{7.380000in}{2.758372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283322in}{2.758372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.986447in, y=2.703908in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283322in}{3.093523in}}%
\pgfpathlineto{\pgfqpoint{7.380000in}{3.093523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283322in}{3.093523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.986447in, y=3.039059in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283322in}{3.428673in}}%
\pgfpathlineto{\pgfqpoint{7.380000in}{3.428673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283322in}{3.428673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.986447in, y=3.374209in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283322in}{3.763824in}}%
\pgfpathlineto{\pgfqpoint{7.380000in}{3.763824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283322in}{3.763824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.986447in, y=3.709360in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283322in}{4.098975in}}%
\pgfpathlineto{\pgfqpoint{7.380000in}{4.098975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283322in}{4.098975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.986447in, y=4.044510in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283322in}{4.434125in}}%
\pgfpathlineto{\pgfqpoint{7.380000in}{4.434125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283322in}{4.434125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.986447in, y=4.379661in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.958670in,y=3.621385in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Carbon per Success}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307277in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{4.394385in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{4.394385in}{4.434125in}}%
\pgfpathlineto{\pgfqpoint{4.307277in}{4.434125in}}%
\pgfpathlineto{\pgfqpoint{4.307277in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113023in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{5.200131in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{5.200131in}{4.434125in}}%
\pgfpathlineto{\pgfqpoint{5.113023in}{4.434125in}}%
\pgfpathlineto{\pgfqpoint{5.113023in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.918769in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{6.005877in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{6.005877in}{4.434125in}}%
\pgfpathlineto{\pgfqpoint{5.918769in}{4.434125in}}%
\pgfpathlineto{\pgfqpoint{5.918769in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.724515in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{6.811622in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{6.811622in}{4.434125in}}%
\pgfpathlineto{\pgfqpoint{6.724515in}{4.434125in}}%
\pgfpathlineto{\pgfqpoint{6.724515in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416162in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{4.503269in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{4.503269in}{2.884724in}}%
\pgfpathlineto{\pgfqpoint{4.416162in}{2.884724in}}%
\pgfpathlineto{\pgfqpoint{4.416162in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221908in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{5.309015in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{5.309015in}{3.341702in}}%
\pgfpathlineto{\pgfqpoint{5.221908in}{3.341702in}}%
\pgfpathlineto{\pgfqpoint{5.221908in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.027653in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{6.114761in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{6.114761in}{2.925110in}}%
\pgfpathlineto{\pgfqpoint{6.027653in}{2.925110in}}%
\pgfpathlineto{\pgfqpoint{6.027653in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.833399in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{6.920507in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{6.920507in}{2.868134in}}%
\pgfpathlineto{\pgfqpoint{6.833399in}{2.868134in}}%
\pgfpathlineto{\pgfqpoint{6.833399in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525046in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{4.612154in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{4.612154in}{3.341367in}}%
\pgfpathlineto{\pgfqpoint{4.525046in}{3.341367in}}%
\pgfpathlineto{\pgfqpoint{4.525046in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330792in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{5.417900in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{5.417900in}{4.061940in}}%
\pgfpathlineto{\pgfqpoint{5.330792in}{4.061940in}}%
\pgfpathlineto{\pgfqpoint{5.330792in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.136538in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{6.223646in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{6.223646in}{4.032782in}}%
\pgfpathlineto{\pgfqpoint{6.136538in}{4.032782in}}%
\pgfpathlineto{\pgfqpoint{6.136538in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.942284in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{7.029392in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{7.029392in}{3.573458in}}%
\pgfpathlineto{\pgfqpoint{6.942284in}{3.573458in}}%
\pgfpathlineto{\pgfqpoint{6.942284in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633931in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{4.721039in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{4.721039in}{3.004205in}}%
\pgfpathlineto{\pgfqpoint{4.633931in}{3.004205in}}%
\pgfpathlineto{\pgfqpoint{4.633931in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.439677in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{5.526784in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{5.526784in}{3.423311in}}%
\pgfpathlineto{\pgfqpoint{5.439677in}{3.423311in}}%
\pgfpathlineto{\pgfqpoint{5.439677in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.245423in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{6.332530in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{6.332530in}{3.680874in}}%
\pgfpathlineto{\pgfqpoint{6.245423in}{3.680874in}}%
\pgfpathlineto{\pgfqpoint{6.245423in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.051169in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{7.138276in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{7.138276in}{2.984096in}}%
\pgfpathlineto{\pgfqpoint{7.051169in}{2.984096in}}%
\pgfpathlineto{\pgfqpoint{7.051169in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742815in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{4.829923in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{4.829923in}{2.851209in}}%
\pgfpathlineto{\pgfqpoint{4.742815in}{2.851209in}}%
\pgfpathlineto{\pgfqpoint{4.742815in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548561in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{5.635669in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{5.635669in}{3.241157in}}%
\pgfpathlineto{\pgfqpoint{5.548561in}{3.241157in}}%
\pgfpathlineto{\pgfqpoint{5.548561in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.354307in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{6.441415in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{6.441415in}{2.958625in}}%
\pgfpathlineto{\pgfqpoint{6.354307in}{2.958625in}}%
\pgfpathlineto{\pgfqpoint{6.354307in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.160053in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{7.247161in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{7.247161in}{2.851377in}}%
\pgfpathlineto{\pgfqpoint{7.160053in}{2.851377in}}%
\pgfpathlineto{\pgfqpoint{7.160053in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851700in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{4.938808in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{4.938808in}{2.973874in}}%
\pgfpathlineto{\pgfqpoint{4.851700in}{2.973874in}}%
\pgfpathlineto{\pgfqpoint{4.851700in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.657446in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{5.744554in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{5.744554in}{3.125195in}}%
\pgfpathlineto{\pgfqpoint{5.657446in}{3.125195in}}%
\pgfpathlineto{\pgfqpoint{5.657446in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.463192in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{6.550299in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{6.550299in}{3.556198in}}%
\pgfpathlineto{\pgfqpoint{6.463192in}{3.556198in}}%
\pgfpathlineto{\pgfqpoint{6.463192in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{2.758372in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.268938in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{7.356045in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{7.356045in}{2.949073in}}%
\pgfpathlineto{\pgfqpoint{7.268938in}{2.949073in}}%
\pgfpathlineto{\pgfqpoint{7.268938in}{2.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283322in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{4.283322in}{4.484398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283322in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{7.380000in}{2.758372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539288in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{3.635965in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{3.635965in}{2.479865in}}%
\pgfpathlineto{\pgfqpoint{0.539288in}{2.479865in}}%
\pgfpathlineto{\pgfqpoint{0.539288in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.582506in, y=0.195131in, left, base,rotate=35.000000]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Qwen3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255485in, y=0.102167in, left, base,rotate=35.000000]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gemma3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037509in, y=0.085557in, left, base,rotate=35.000000]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Llama3.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.945305in, y=0.157013in, left, base,rotate=35.000000]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Falcon3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539288in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{3.635965in}{0.753840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539288in}{0.753840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242413in, y=0.699376in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539288in}{1.082607in}}%
\pgfpathlineto{\pgfqpoint{3.635965in}{1.082607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539288in}{1.082607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242413in, y=1.028142in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539288in}{1.411373in}}%
\pgfpathlineto{\pgfqpoint{3.635965in}{1.411373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539288in}{1.411373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242413in, y=1.356909in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539288in}{1.740140in}}%
\pgfpathlineto{\pgfqpoint{3.635965in}{1.740140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539288in}{1.740140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242413in, y=1.685676in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539288in}{2.068907in}}%
\pgfpathlineto{\pgfqpoint{3.635965in}{2.068907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539288in}{2.068907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242413in, y=2.014443in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539288in}{2.397674in}}%
\pgfpathlineto{\pgfqpoint{3.635965in}{2.397674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539288in}{2.397674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242413in, y=2.343209in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174704in,y=1.616853in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Carbon Footprint}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563242in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{0.650350in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{0.650350in}{2.397674in}}%
\pgfpathlineto{\pgfqpoint{0.563242in}{2.397674in}}%
\pgfpathlineto{\pgfqpoint{0.563242in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368988in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{1.456096in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{1.456096in}{2.397674in}}%
\pgfpathlineto{\pgfqpoint{1.368988in}{2.397674in}}%
\pgfpathlineto{\pgfqpoint{1.368988in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174734in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{2.261842in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{2.261842in}{2.397674in}}%
\pgfpathlineto{\pgfqpoint{2.174734in}{2.397674in}}%
\pgfpathlineto{\pgfqpoint{2.174734in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980480in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{3.067588in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{3.067588in}{2.397674in}}%
\pgfpathlineto{\pgfqpoint{2.980480in}{2.397674in}}%
\pgfpathlineto{\pgfqpoint{2.980480in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672127in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{0.759235in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{0.759235in}{0.978223in}}%
\pgfpathlineto{\pgfqpoint{0.672127in}{0.978223in}}%
\pgfpathlineto{\pgfqpoint{0.672127in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477873in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{1.564981in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{1.564981in}{1.300250in}}%
\pgfpathlineto{\pgfqpoint{1.477873in}{1.300250in}}%
\pgfpathlineto{\pgfqpoint{1.477873in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283619in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{2.370726in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{2.370726in}{0.849511in}}%
\pgfpathlineto{\pgfqpoint{2.283619in}{0.849511in}}%
\pgfpathlineto{\pgfqpoint{2.283619in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089365in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{3.176472in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{3.176472in}{0.864963in}}%
\pgfpathlineto{\pgfqpoint{3.089365in}{0.864963in}}%
\pgfpathlineto{\pgfqpoint{3.089365in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781012in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{0.868119in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{0.868119in}{1.293675in}}%
\pgfpathlineto{\pgfqpoint{0.781012in}{1.293675in}}%
\pgfpathlineto{\pgfqpoint{0.781012in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586757in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{1.673865in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{1.673865in}{2.018277in}}%
\pgfpathlineto{\pgfqpoint{1.586757in}{2.018277in}}%
\pgfpathlineto{\pgfqpoint{1.586757in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392503in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{2.479611in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{2.479611in}{1.990003in}}%
\pgfpathlineto{\pgfqpoint{2.392503in}{1.990003in}}%
\pgfpathlineto{\pgfqpoint{2.392503in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198249in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{3.285357in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{3.285357in}{1.535483in}}%
\pgfpathlineto{\pgfqpoint{3.198249in}{1.535483in}}%
\pgfpathlineto{\pgfqpoint{3.198249in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889896in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{0.977004in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{0.977004in}{0.994990in}}%
\pgfpathlineto{\pgfqpoint{0.889896in}{0.994990in}}%
\pgfpathlineto{\pgfqpoint{0.889896in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695642in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{1.782750in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{1.782750in}{1.369456in}}%
\pgfpathlineto{\pgfqpoint{1.695642in}{1.369456in}}%
\pgfpathlineto{\pgfqpoint{1.695642in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501388in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{2.588496in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{2.588496in}{1.990003in}}%
\pgfpathlineto{\pgfqpoint{2.501388in}{1.990003in}}%
\pgfpathlineto{\pgfqpoint{2.501388in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307134in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{3.394242in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{3.394242in}{1.535483in}}%
\pgfpathlineto{\pgfqpoint{3.307134in}{1.535483in}}%
\pgfpathlineto{\pgfqpoint{3.307134in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998781in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{1.085888in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{1.085888in}{0.839319in}}%
\pgfpathlineto{\pgfqpoint{0.998781in}{0.839319in}}%
\pgfpathlineto{\pgfqpoint{0.998781in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804527in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{1.891634in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{1.891634in}{1.246990in}}%
\pgfpathlineto{\pgfqpoint{1.804527in}{1.246990in}}%
\pgfpathlineto{\pgfqpoint{1.804527in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610273in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{2.697380in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{2.697380in}{0.923155in}}%
\pgfpathlineto{\pgfqpoint{2.610273in}{0.923155in}}%
\pgfpathlineto{\pgfqpoint{2.610273in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416018in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{3.503126in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{3.503126in}{0.852470in}}%
\pgfpathlineto{\pgfqpoint{3.416018in}{0.852470in}}%
\pgfpathlineto{\pgfqpoint{3.416018in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107665in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{1.194773in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{1.194773in}{0.962936in}}%
\pgfpathlineto{\pgfqpoint{1.107665in}{0.962936in}}%
\pgfpathlineto{\pgfqpoint{1.107665in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913411in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{2.000519in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{2.000519in}{1.113675in}}%
\pgfpathlineto{\pgfqpoint{1.913411in}{1.113675in}}%
\pgfpathlineto{\pgfqpoint{1.913411in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719157in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{2.806265in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{2.806265in}{1.466113in}}%
\pgfpathlineto{\pgfqpoint{2.719157in}{1.466113in}}%
\pgfpathlineto{\pgfqpoint{2.719157in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539288in}{0.753840in}}{\pgfqpoint{3.096677in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524903in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{3.612011in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{3.612011in}{0.930223in}}%
\pgfpathlineto{\pgfqpoint{3.524903in}{0.930223in}}%
\pgfpathlineto{\pgfqpoint{3.524903in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539288in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{0.539288in}{2.479865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539288in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{3.635965in}{0.753840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283322in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{7.380000in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{7.380000in}{2.479865in}}%
\pgfpathlineto{\pgfqpoint{4.283322in}{2.479865in}}%
\pgfpathlineto{\pgfqpoint{4.283322in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.326540in, y=0.195131in, left, base,rotate=35.000000]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Qwen3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.999519in, y=0.102167in, left, base,rotate=35.000000]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gemma3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.781544in, y=0.085557in, left, base,rotate=35.000000]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Llama3.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.689340in, y=0.157013in, left, base,rotate=35.000000]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Falcon3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283322in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{7.380000in}{0.753840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283322in}{0.753840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.986447in, y=0.699376in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283322in}{1.099045in}}%
\pgfpathlineto{\pgfqpoint{7.380000in}{1.099045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283322in}{1.099045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.986447in, y=1.044581in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283322in}{1.444250in}}%
\pgfpathlineto{\pgfqpoint{7.380000in}{1.444250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283322in}{1.444250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.986447in, y=1.389786in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283322in}{1.789455in}}%
\pgfpathlineto{\pgfqpoint{7.380000in}{1.789455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283322in}{1.789455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.986447in, y=1.734991in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283322in}{2.134660in}}%
\pgfpathlineto{\pgfqpoint{7.380000in}{2.134660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283322in}{2.134660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.986447in, y=2.080196in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283322in}{2.479865in}}%
\pgfpathlineto{\pgfqpoint{7.380000in}{2.479865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283322in}{2.479865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.986447in, y=2.425401in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.958670in,y=1.616853in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Inference Delay}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307277in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{4.394385in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{4.394385in}{1.616853in}}%
\pgfpathlineto{\pgfqpoint{4.307277in}{1.616853in}}%
\pgfpathlineto{\pgfqpoint{4.307277in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113023in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{5.200131in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{5.200131in}{1.616853in}}%
\pgfpathlineto{\pgfqpoint{5.113023in}{1.616853in}}%
\pgfpathlineto{\pgfqpoint{5.113023in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.918769in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{6.005877in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{6.005877in}{1.616853in}}%
\pgfpathlineto{\pgfqpoint{5.918769in}{1.616853in}}%
\pgfpathlineto{\pgfqpoint{5.918769in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.724515in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{6.811622in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{6.811622in}{1.616853in}}%
\pgfpathlineto{\pgfqpoint{6.724515in}{1.616853in}}%
\pgfpathlineto{\pgfqpoint{6.724515in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416162in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{4.503269in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{4.503269in}{1.746304in}}%
\pgfpathlineto{\pgfqpoint{4.416162in}{1.746304in}}%
\pgfpathlineto{\pgfqpoint{4.416162in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221908in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{5.309015in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{5.309015in}{2.324523in}}%
\pgfpathlineto{\pgfqpoint{5.221908in}{2.324523in}}%
\pgfpathlineto{\pgfqpoint{5.221908in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.027653in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{6.114761in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{6.114761in}{1.936167in}}%
\pgfpathlineto{\pgfqpoint{6.027653in}{1.936167in}}%
\pgfpathlineto{\pgfqpoint{6.027653in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.833399in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{6.920507in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{6.920507in}{1.694524in}}%
\pgfpathlineto{\pgfqpoint{6.833399in}{1.694524in}}%
\pgfpathlineto{\pgfqpoint{6.833399in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525046in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{4.612154in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{4.612154in}{1.608222in}}%
\pgfpathlineto{\pgfqpoint{4.525046in}{1.608222in}}%
\pgfpathlineto{\pgfqpoint{4.525046in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330792in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{5.417900in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{5.417900in}{1.746304in}}%
\pgfpathlineto{\pgfqpoint{5.330792in}{1.746304in}}%
\pgfpathlineto{\pgfqpoint{5.330792in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.136538in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{6.223646in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{6.223646in}{1.685894in}}%
\pgfpathlineto{\pgfqpoint{6.136538in}{1.685894in}}%
\pgfpathlineto{\pgfqpoint{6.136538in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.942284in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{7.029392in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{7.029392in}{1.642743in}}%
\pgfpathlineto{\pgfqpoint{6.942284in}{1.642743in}}%
\pgfpathlineto{\pgfqpoint{6.942284in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633931in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{4.721039in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{4.721039in}{1.660003in}}%
\pgfpathlineto{\pgfqpoint{4.633931in}{1.660003in}}%
\pgfpathlineto{\pgfqpoint{4.633931in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.439677in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{5.526784in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{5.526784in}{1.720414in}}%
\pgfpathlineto{\pgfqpoint{5.439677in}{1.720414in}}%
\pgfpathlineto{\pgfqpoint{5.439677in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.245423in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{6.332530in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{6.332530in}{1.703154in}}%
\pgfpathlineto{\pgfqpoint{6.245423in}{1.703154in}}%
\pgfpathlineto{\pgfqpoint{6.245423in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.051169in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{7.138276in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{7.138276in}{1.660003in}}%
\pgfpathlineto{\pgfqpoint{7.051169in}{1.660003in}}%
\pgfpathlineto{\pgfqpoint{7.051169in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742815in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{4.829923in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{4.829923in}{1.660003in}}%
\pgfpathlineto{\pgfqpoint{4.742815in}{1.660003in}}%
\pgfpathlineto{\pgfqpoint{4.742815in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548561in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{5.635669in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{5.635669in}{2.255482in}}%
\pgfpathlineto{\pgfqpoint{5.548561in}{2.255482in}}%
\pgfpathlineto{\pgfqpoint{5.548561in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.354307in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{6.441415in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{6.441415in}{1.823976in}}%
\pgfpathlineto{\pgfqpoint{6.354307in}{1.823976in}}%
\pgfpathlineto{\pgfqpoint{6.354307in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.160053in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{7.247161in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{7.247161in}{1.806715in}}%
\pgfpathlineto{\pgfqpoint{7.160053in}{1.806715in}}%
\pgfpathlineto{\pgfqpoint{7.160053in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851700in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{4.938808in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{4.938808in}{1.608222in}}%
\pgfpathlineto{\pgfqpoint{4.851700in}{1.608222in}}%
\pgfpathlineto{\pgfqpoint{4.851700in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.657446in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{5.744554in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{5.744554in}{1.703154in}}%
\pgfpathlineto{\pgfqpoint{5.657446in}{1.703154in}}%
\pgfpathlineto{\pgfqpoint{5.657446in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.463192in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{6.550299in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{6.550299in}{1.711784in}}%
\pgfpathlineto{\pgfqpoint{6.463192in}{1.711784in}}%
\pgfpathlineto{\pgfqpoint{6.463192in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283322in}{0.753840in}}{\pgfqpoint{3.096678in}{1.726025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.268938in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{7.356045in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{7.356045in}{1.660003in}}%
\pgfpathlineto{\pgfqpoint{7.268938in}{1.660003in}}%
\pgfpathlineto{\pgfqpoint{7.268938in}{0.753840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283322in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{4.283322in}{2.479865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283322in}{0.753840in}}%
\pgfpathlineto{\pgfqpoint{7.380000in}{0.753840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/paper_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.579752in}{0.105166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.579752in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.579752in}{0.105166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.105166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020166in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.020166in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.105166in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.105166in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177778in,y=0.024055in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Cloud Only}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921663in}{0.020166in}}%
\pgfpathlineto{\pgfqpoint{1.054997in}{0.020166in}}%
\pgfpathlineto{\pgfqpoint{1.054997in}{0.105166in}}%
\pgfpathlineto{\pgfqpoint{0.921663in}{0.105166in}}%
\pgfpathlineto{\pgfqpoint{0.921663in}{0.020166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.099441in,y=0.024055in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Edge Only}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799994in}{0.020166in}}%
\pgfpathlineto{\pgfqpoint{1.933328in}{0.020166in}}%
\pgfpathlineto{\pgfqpoint{1.933328in}{0.105166in}}%
\pgfpathlineto{\pgfqpoint{1.799994in}{0.105166in}}%
\pgfpathlineto{\pgfqpoint{1.799994in}{0.020166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.977772in,y=0.024055in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TensorOpera~\cite{stripelis2024tensoropera}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929545in}{0.020166in}}%
\pgfpathlineto{\pgfqpoint{3.062878in}{0.020166in}}%
\pgfpathlineto{\pgfqpoint{3.062878in}{0.105166in}}%
\pgfpathlineto{\pgfqpoint{2.929545in}{0.105166in}}%
\pgfpathlineto{\pgfqpoint{2.929545in}{0.020166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.107323in,y=0.024055in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HybridLLM~\cite{ding2024hybrid}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036207in}{0.020166in}}%
\pgfpathlineto{\pgfqpoint{4.169541in}{0.020166in}}%
\pgfpathlineto{\pgfqpoint{4.169541in}{0.105166in}}%
\pgfpathlineto{\pgfqpoint{4.036207in}{0.105166in}}%
\pgfpathlineto{\pgfqpoint{4.036207in}{0.020166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.213985in,y=0.024055in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Less-is-More~\cite{paramanayakam2025less}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.185977in}{0.020166in}}%
\pgfpathlineto{\pgfqpoint{5.319310in}{0.020166in}}%
\pgfpathlineto{\pgfqpoint{5.319310in}{0.105166in}}%
\pgfpathlineto{\pgfqpoint{5.185977in}{0.105166in}}%
\pgfpathlineto{\pgfqpoint{5.185977in}{0.020166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.363754in,y=0.024055in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ours}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/shared_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=7.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{7.000000}{8.400000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.932770in}{0.303721in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.932770in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.932770in}{0.303721in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.303721in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.118721in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.118721in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.203721in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.203721in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.118721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=0.122610in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Tier 3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729442in}{0.118721in}}%
\pgfpathlineto{\pgfqpoint{0.862775in}{0.118721in}}%
\pgfpathlineto{\pgfqpoint{0.862775in}{0.203721in}}%
\pgfpathlineto{\pgfqpoint{0.729442in}{0.203721in}}%
\pgfpathlineto{\pgfqpoint{0.729442in}{0.118721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918331in,y=0.122610in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Tier 2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358884in}{0.118721in}}%
\pgfpathlineto{\pgfqpoint{1.492217in}{0.118721in}}%
\pgfpathlineto{\pgfqpoint{1.492217in}{0.203721in}}%
\pgfpathlineto{\pgfqpoint{1.358884in}{0.203721in}}%
\pgfpathlineto{\pgfqpoint{1.358884in}{0.118721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.547773in,y=0.122610in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Tier 1}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

